A Class of Discrete-time Mean-field Stochastic Linear-quadratic Optimal Control Problems with Financial Application

This paper is concerned with a discrete-time mean-field stochastic linear-quadratic optimal control problem arose from financial application. Through matrix dynamical optimization method, a group of linear feedback controls is investigated. The problem is then reformulated as an operator stochastic linear-quadratic optimal control problem by a sequence of bounded linear operators over Hilbert space, the optimal control with six algebraic Riccati difference equations is obtained by backward induction. The two above approaches are proved to be coincided by the classical method of completing the square. Finally, after discussing the solution of the problem under multidimensional noises, a financial application example is given.

==> (inline-0) <==
\begin{array}{l}
X_{k+1}=(A_k+B_kL^x_k)X_k(A_k+B_kL^x_k)^T+\big[\bar{A}_k+B_k\bar{L}^x_k\\
\quad +\bar{B}_k(L^x_k+\bar{L}^x_k)\big]\bar{X}_k\big[\bar{A}_k+B_k\bar{L}^x_k+\bar{B}_k(L^x_k+\bar{L}^x_k)\big]^T\\
\quad +(A_k+B_kL^x_k)\bar{X}_k\big[\bar{A}_k+B_k\bar{L}^x_k+\bar{B}_k(L^x_k+\bar{L}^x_k)\big]^T\\
\quad +\big[\bar{A}_k+B_k\bar{L}^x_k+\bar{B}_k(L^x_k+\bar{L}^x_k)\big]\bar{X}_k(A_k+B_kL^x_k)^T\\
\quad +(A_k+B_kL^x_k)XY_k(B_kL^y_k)^T+\big[\bar{A}_k+B_k\bar{L}^x_k\\
\quad +\bar{B}_k(L^x_k+\bar{L}^x_k)\big]\bar{XY}_k\big[B_k\bar{L}^y_k+\bar{B}_k(L^y_k+\bar{L}^y_k)\big]^T\\
\quad +(A_k+B_kL^x_k)\bar{XY}_k\big[B_k\bar{L}^y_k+\bar{B}_k(L^y_k+\bar{L}^y_k)\big]^T\\
\quad +\big[\bar{A}_k+B_k\bar{L}^x_k+\bar{B}_k(L^x_k+\bar{L}^x_k)\big]\bar{XY}_k(B_kL^y_k)^T\\
\quad +(B_kL^y_k)(XY_k)^T(A_k+B_kL^x_k)^T+\big[B_k\bar{L}^y_k+\bar{B}_k\\
\quad \cdot(L^y_k+\bar{L}^y_k)\big](\bar{XY}_k)^T\big[\bar{A}_k+B_k\bar{L}^x_k+\bar{B}_k(L^x_k+\bar{L}^x_k)\big]^T\\
\quad +(B_kL^y_k)(\bar{XY}_k)^T\big[\bar{A}_k+B_k\bar{L}^x_k+\bar{B}_k(L^x_k+\bar{L}^x_k)\big]^T\\
\quad +\big[B_k\bar{L}^y_k+\bar{B}_k(L^y_k+\bar{L}^y_k)\big](\bar{XY}_k)^T(A_k+B_kL^x_k)^T\\
\quad +(B_kL^y_k)Y_k(B_kL^y_k)^T+\big[B_k\bar{L}^y_k+\bar{B}_k(L^y_k+\bar{L}^y_k)\big]\\
\quad \cdot\bar{Y}_k\big[B_k\bar{L}^y_k+\bar{B}_k(L^y_k+\bar{L}^y_k)\big]^T+(B_kL^y_k)\bar{Y}_k\big[B_k\bar{L}^y_k\\
\quad +\bar{B}_k(L^y_k+\bar{L}^y_k)\big]^T+\big[B_k\bar{L}^y_k+\bar{B}_k(L^y_k+\bar{L}^y_k)\big]\bar{Y}_k(B_kL^y_k)^T\\
\quad +(C_k+D_kL^x_k)X_k(C_k+D_kL^x_k)^T+\big[\bar{C}_k+D_k\bar{L}^x_k\\
\quad +\bar{D}_k(L^x_k+\bar{L}^x_k)\big]\bar{X}_k\big[\bar{C}_k+D_k\bar{L}^x_k+\bar{D}_k(L^x_k+\bar{L}^x_k)\big]^T\\
\quad +(C_k+D_kL^x_k)\bar{X}_k\big[\bar{C}_k+D_k\bar{L}^x_k+\bar{D}_k(L^x_k+\bar{L}^x_k)\big]^T\\
\quad +\big[\bar{C}_k+D_k\bar{L}^x_k+\bar{D}_k(L^x_k+\bar{L}^x_k)\big]\bar{X}_k(C_k+D_kL^x_k)^T\\
\quad +(C_k+D_kL^x_k)XY_k(D_kL^y_k)^T+\big[\bar{C}_k+D_k\bar{L}^x_k\\
\quad +\bar{D}_k(L^x_k+\bar{L}^x_k)\big]\bar{XY}_k\big[D_k\bar{L}^y_k+\bar{D}_k(L^y_k+\bar{L}^y_k)\big]^T\\
\quad +(C_k+D_kL^x_k)\bar{XY}_k\big[D_k\bar{L}^y_k+\bar{D}_k(L^y_k+\bar{L}^y_k)\big]^T\\
\quad +\big[\bar{C}_k+D_k\bar{L}^x_k+\bar{D}_k(L^x_k+\bar{L}^x_k)\big]\bar{XY}_k(D_kL^y_k)^T\\
\quad +(D_kL^y_k)(XY_k)^T(C_k+D_kL^x_k)^T+\big[D_k\bar{L}^y_k+\bar{D}_k\\
\quad \cdot(L^y_k+\bar{L}^y_k)\big](\bar{XY}_k)^T\big[\bar{C}_k+D_k\bar{L}^x_k+\bar{D}_k(L^x_k+\bar{L}^x_k)\big]^T\\
\quad +(D_kL^y_k)(\bar{XY}_k)^T\big[\bar{C}_k+D_k\bar{L}^x_k+\bar{D}_k(L^x_k+\bar{L}^x_k)\big]^T\\
\quad +\big[D_k\bar{L}^y_k+\bar{D}_k(L^y_k+\bar{L}^y_k)\big](\bar{XY}_k)^T(C_k+D_kL^x_k)^T\\
\quad +(D_kL^y_k)Y_k(D_kL^y_k)^T+\big[D_k\bar{L}^y_k+\bar{D}_k(L^y_k+\bar{L}^y_k)\big]\\
\quad \cdot\bar{Y}_k\big[D_k\bar{L}^y_k+\bar{D}_k(L^y_k+\bar{L}^y_k)\big]^T+(D_kL^y_k)\bar{Y}_k\big[D_k\bar{L}^y_k\\
\quad +\bar{D}_k(L^y_k+\bar{L}^y_k)\big]^T+\big[D_k\bar{L}^y_k+\bar{D}_k(L^y_k+\bar{L}^y_k)\big]\bar{Y}_k(D_kL^y_k)^T\\
\quad \equiv \mathcal{X}_k(L^x_k,\bar{L}^x_k,L^y_k,\bar{L}^y_k), \\
X_{0}=  \mathbb{E}[\zeta^x ({\zeta^x})^T].
\end{array}\right.
\end{eqnarray}
\begin{eqnarray}\label{1-barX-1}
\left\{\begin{array}{l}
\bar{X}_{k+1}=\big[A_k+\bar{A}_k+(B_k+\bar{B}_k)(L^x_k+\bar{L}^x_k)\big]\bar{X}_k\\
\quad \cdot\big[A_k+\bar{A}_k+(B_k+\bar{B}_k)(L^x_k+\bar{L}^x_k)\big]^T+\big[A_k+\bar{A}_k\\
\quad +(B_k+\bar{B}_k)(L^x_k+\bar{L}^x_k)\big] \bar{XY}_k \big[(B_k+\bar{B}_k)(L^y_k+\bar{L}^y_k)\big]^T\\
\quad +\big[(B_k+\bar{B}_k)(L^y_k+\bar{L}^y_k)\big] (\bar{XY}_k)^T \big[A_k+\bar{A}_k\\
\quad +(B_k+\bar{B}_k)(L^x_k+\bar{L}^x_k)\big]^T+\big[(B_k+\bar{B}_k)(L^y_k+\bar{L}^y_k)\big]\\
\quad \cdot\bar{Y}_k\big[(B_k+\bar{B}_k)(L^y_k+\bar{L}^y_k)\big]^T\\
\quad\equiv\bar{\mathcal{X}}_k(L^x_k,\bar{L}^x_k,L^y_k,\bar{L}^y_k),\\
\bar{X}_0=\mathbb{E}\zeta^x \big(\mathbb{E}\zeta^x\big)^T,
\end{array}\right.
\end{eqnarray}
\begin{eqnarray}\label{1-XY-1}
\left\{\begin{array}{l}
XY_{k+1}=
 (A_k+B_kL^x_k)XY_k F_k^T+\big[\bar{A}_k+B_k\bar{L}^x_k+\bar{B}_k\\
\quad \cdot(L^x_k+\bar{L}^x_k)\big]\bar{XY}_k\bar{F}_k^T+(A_k+B_kL^x_k)\bar{XY}_k\bar{F}_k^T\\
\quad +\big[\bar{A}_k+B_k\bar{L}^x_k+\bar{B}_k(L^x_k+\bar{L}^x_k)\big]\bar{XY}_kF_k^T+(B_kL^y_k)\\
\quad \cdot Y_kF_k^T+(B_kL^y_k)\bar{Y}_k\bar{F}_k^T +\big[B_k\bar{L}^y_k+\bar{B}_k(L^y_k+\bar{L}^y_k)\big]\\
\quad \cdot\bar{Y}_kF_k^T+\big[B_k\bar{L}^y_k+\bar{B}_k(L^y_k+\bar{L}^y_k)\big]\bar{Y}_k\bar{F}_k^T+\rho\big\{(C_k\\
\quad +D_kL^x_k)XY_k G_k^T+\big[\bar{C}_k+D_k\bar{L}^x_k+\bar{D}_k(L^x_k+\bar{L}^x_k)\big]\\
\quad \cdot\bar{XY}_k\bar{G}_k^T+\big[\bar{C}_k+D_k\bar{L}^x_k+\bar{D}_k(L^x_k+\bar{L}^x_k)\big]\bar{XY}_kG_k^T\\
\quad +(C_k+D_kL^x_k)\bar{XY}_k\bar{G}_k^T+(D_kL^y_k)Y_kG_k^T\\
\quad +(D_kL^y_k)\bar{Y}_k\bar{G}_k^T +\big[D_k\bar{L}^y_k+\bar{D}_k(L^y_k+\bar{L}^y_k)\big]\bar{Y}_kG_k^T\\
\quad +\big[D_k\bar{L}^y_k+\bar{D}_k(L^y_k+\bar{L}^y_k)\big]\bar{Y}_k\bar{G}_k^T\big\}\\
\quad\equiv\mathcal{XY}_k(L^x_k,\bar{L}^x_k,L^y_k,\bar{L}^y_k),\\
XY_0=\mathbb{E}\big[\zeta^x(\zeta^y)^T\big],
\end{array}\right.
\end{eqnarray}
\begin{eqnarray}\label{1-barXY-1}
\left\{\begin{array}{l}
\bar{XY}_{k+1}=\big[(A_k+\bar{A}_k)+(B_k+\bar{B}_k)(L^x_k+\bar{L}^x_k)\big]\bar{XY}_k\\
\quad \cdot(F_k+\bar{F}_k)^T+\big[(B_k+\bar{B}_k)(L^y_k+\bar{L}^y_k)\big]\bar{Y}_k(F_k+\bar{F}_k)^T\\
\quad \equiv\bar{\mathcal{XY}}_k(L^x_k,\bar{L}^x_k,L^y_k,\bar{L}^y_k), \\
\bar{XY}_0=\mathbb{E}\zeta^x \big(\mathbb{E}\zeta^y\big)^T,
\end{array}\right.
\end{eqnarray}
\begin{eqnarray}\label{1-Y-1}
\left\{\begin{array}{l}
Y_{k+1}=F_kY_kF_k^T+F_k\bar{Y}_k\bar{F}_k^T+\bar{F}_k\bar{Y}_kF_k^T+\bar{F}_k\bar{Y}_k\bar{F}_k^T\\
\quad +G_kY_kG_k^T+G_k\bar{Y}_k\bar{G}_k^T+\bar{G}_k\bar{Y}_kG_k^T+\bar{G}_k\bar{Y}_k\bar{G}_k^T\\
\quad \equiv\bar{\mathcal{Y}}_k, \\
Y_0=\mathbb{E}[\zeta^y(\zeta^y)^T],
\end{array}\right.
\end{eqnarray}
\begin{eqnarray}\label{1-barY-1}
\left\{\begin{array}{l}
\bar{Y}_{k+1}=(F_k+\bar{F}_k)\bar{Y}_k(F_k+\bar{F}_k)^T\\
\equiv\bar{\mathcal{Y}}_k,\\
\bar{Y}_0=\mathbb{E}\zeta^y \big(\mathbb{E}\zeta^y\big)^T.
\end{array}
\begin{array}{l}
J(\zeta^x,\zeta^y,u)\\
= \ds\sum_{k=0}^{N-1}\big\{Tr\big[Q_k\big(X_k-XY_k-(XY_k)^T+Y_k\big)\big]\\
\quad +Tr\big[ \bar{Q}_k \big(\bar{X}_k-\bar{XY}_k-(\bar{XY}_k)^T+\bar{Y}_k\big)\big]\\
\quad +Tr\big[(L^x_k)^TR_kL^x_k X_k +\big((L^x_k)^TR_k\bar{L}^x_k+(\bar{L}^x_k)^TR_kL^x_k\\
\quad +(\bar{L}^x_k)^TR_k\bar{L}^x_k\big)\bar{X}_k \big]+Tr\big[(L^x_k)^TR_kL^y_k (XY_k)^T\\
\quad +\big((L^x_k)^TR_k\bar{L}^y_k+(\bar{L}^x_k)^TR_kL^y_k+(\bar{L}^x_k)^TR_k\bar{L}^y_k\big)(\bar{XY}_k)^T \big]\\
\quad +Tr\big[(L^y_k)^TR_kL^x_k XY_k +\big((L^y_k)^TR_k\bar{L}^x_k+(\bar{L}^y_k)^TR_kL^x_k\\
\quad +(\bar{L}^y_k)^TR_k\bar{L}^x_k\big)\bar{XY}_k\big]+Tr\big[(L^y_k)^TR_kL^y_k Y_k\\
\quad +\big((L^y_k)^TR_k\bar{L}^y_k+(\bar{L}^y_k)^TR_kL^y_k+(\bar{L}^y_k)^TR_k\bar{L}^y_k\big)\bar{Y}_k \big]\\
\quad +Tr\big[(L^x_k+\bar{L}^x_k)^T\bar{R}_k(L^x_k+\bar{L}^x_k\big)\bar{X}_k+ (L^x_k+\bar{L}^x_k)^T\\
\quad \cdot\bar{R}_k(L^y_k+\bar{L}^y_k\big)(\bar{XY}_k)^T \big]+Tr\big[(L^y_k+\bar{L}^y_k)^T\bar{R}_k\\
\quad \cdot(L^x_k+\bar{L}^x_k\big)\bar{XY}_k+ (L^y_k+\bar{L}^y_k)^T\bar{R}_k(L^y_k+\bar{L}^y_k\big)\bar{Y}_k \big]\big\}\\
\quad +Tr\big[Q_N\big(X_N-XY_N-(XY_N)^T+Y_N\big)\big]\\
\quad +Tr\big[ \bar{Q}_N \big(\bar{X}_N-\bar{XY}_N-(\bar{XY}_N)^T+\bar{Y}_N\big)\big]\\
\equiv\mathcal{J}(X_0,\bar{X}_0,XY_0,\bar{XY}_0,Y_0,\bar{Y}_0, \mathcal{L}),
\end{array}
\begin{array}{l}
\ds\min_{L^x_k, \bar{L}^x_k, L^y_k, \bar{L}^y_k\in \mathbb{R}^{m\times n}, k\in \mathbb{N}}\mathcal{J}(X_0,\bar{X}_0,XY_0,\bar{XY}_0,Y_0,\bar{Y}_0, \mathcal{L}),\\
\mbox{subject to } (\ref{1-X-1})\mbox{--}(\ref{1-barY-1}).
\end{array}
\begin{array}{l}
\bar{W}_k^{(1)}=R_k+B_k^TP^x_{k+1}B_k+D_k^TP^x_{k+1}D_k,\\
\bar{W}_k^{(2)}=R_k+\bar{R}_k+(B_k+\bar{B}_k)^T(P^x_{k+1}+\bar{P}^x_{k+1})\\
\quad \cdot(B_k+\bar{B}_k)+(D_k+\bar{D}_k)^TP^x_{k+1}(D_k+\bar{D}_k),\\
\bar{H}_k^{(1)}=A_k^TP^x_{k+1}B_k+C_k^TP^x_{k+1}D_k, \\
\bar{H}_k^{(2)}=(A_k+\bar{A}_k)^T(P^x_{k+1}+\bar{P}^x_{k+1})(B_k+\bar{B}_k)\\
\quad +(C_k+\bar{C}_k)^TP^x_{k+1}(D_k+\bar{D}_k),\\
\bar{H}_k^{(3)}=F_k^T P^{xy}_{k+1}B_k + \rho G_k^T P^{xy}_{k+1}D_k,\\
\bar{H}_k^{(4)}=(F_k+\bar{F}_k)^T (P^{xy}_{k+1}+\bar{P}^{xy}_{k+1})(B_k+\bar{B}_k)\\
\quad +\rho(G_k+\bar{G}_k)^T P^{xy}_{k+1}(D_k+\bar{D}_k),\\
\end{array}\right.
\end{eqnarray}
with
\begin{eqnarray}\label{1-Px-1}
\left\{\begin{array}{l}
P^x_k =Q_k+(L_k^{xo})^TR_kL^{xo}_k+(A_k+B_kL^{xo}_k)^TP^x_{k+1}(A_k\\
\quad +B_kL^{xo}_k)+(C_k+D_kL^{xo}_k)^TP^x_{k+1}(C_k+D_kL^{xo}_k),\\
P^x_N = Q_N,
\end{array}
\right.
\end{eqnarray}
\begin{eqnarray}\label{1-barPx-1}
\left\{\begin{array}{l}
\bar{P}^x_k = \bar{Q}_k+(L_k^{xo})^TR_k\bar{L}^{xo}_k+(\bar{L}_k^{xo})^TR_kL^{xo}_k\\
\quad +(\bar{L}_k^{xo})^TR_k\bar{L}^{xo}_k+(L^{xo}_k+\bar{L}^{xo}_k)^T\bar{R}_k(L^{xo}_k+\bar{L}^{xo}_k)\\
\quad +(A_k+B_kL^{xo}_k)^TP^x_{k+1}\big[\bar{A}_k+B_k\bar{L}^{xo}_k+\bar{B}_k(L^{xo}_k+\bar{L}^{xo}_k)\big]\\
\quad +\big[\bar{A}_k+B_k\bar{L}^{xo}_k+\bar{B}_k(L^{xo}_k+\bar{L}^{xo}_k)\big]^TP^x_{k+1}(A_k+B_kL^{xo}_k)\\
\quad +\big[\bar{A}_k+B_k\bar{L}^{xo}_k+\bar{B}_k(L^{xo}_k+\bar{L}^{xo}_k)\big]^TP^x_{k+1}\big[\bar{A}_k+B_k\bar{L}^{xo}_k\\
\quad +\bar{B}_k(L^{xo}_k+\bar{L}^{xo}_k)\big]+\big[A_k+\bar{A}_k+(B_k+\bar{B}_k)(L^{xo}_k\\
\quad +\bar{L}^{xo}_k)\big]^T\bar{P}^x_{k+1} \big[A_k+\bar{A}_k+(B_k+\bar{B}_k)(L^{xo}_k+\bar{L}^{xo}_k)\big]\\
\quad +(C_k+D_kL^{xo}_k)^TP^x_{k+1}\big[\bar{C}_k+D_k\bar{L}^{xo}_k+\bar{D}_k(L^{xo}_k+\bar{L}^{xo}_k)\big]\\
\quad +\big[\bar{C}_k+D_k\bar{L}^{xo}_k+\bar{D}_k(L^{xo}_k+\bar{L}^{xo}_k)\big]^TP^x_{k+1}(C_k+D_kL^{xo}_k)\\
\quad +\big[\bar{C}_k+D_k\bar{L}^{xo}_k+\bar{D}_k(L^{xo}_k+\bar{L}^{xo}_k)\big]^TP^x_{k+1}\big[\bar{C}_k+D_k\bar{L}^{xo}_k\\
\quad +\bar{D}_k(L^{xo}_k+\bar{L}^{xo}_k)\big],\\
\bar{P}^x_N=\bar{Q}_N,
\end{array}\right.
\end{eqnarray}
\begin{eqnarray}\label{1-Pxy-1}
\left\{\begin{array}{l}
P^{xy}_k= -Q_k+(L^{yo}_k)^TR_kL^{xo}_k+(B_kL^{yo}_k)^T P^x_{k+1}\\
\quad \cdot(A_k+B_kL^{xo}_k)+(D_kL^{yo}_k)^T P^x_{k+1}(C_k+D_kL^{xo}_k)\\
\quad +F_k^T P^{xy}_{k+1}(A_k+B_kL^{xo}_k)+\rho G_k^T P^{xy}_{k+1} (C_k+D_kL^{xo}_k),\\
P^{xy}_N=-Q_N,
\end{array}\right.
\end{eqnarray}
\begin{eqnarray}\label{1-barPxy-1}
\left\{\begin{array}{l}
\bar{P}^{xy}_k
= -\bar{Q}_k+(L^{yo}_k)^TR_k \bar{L}^{xo}_k+(\bar{L}^{yo}_k)^T R_k L^{xo}_k\\
\quad +(\bar{L}^{yo}_k)^TR_k\bar{L}^{xo}_k+(L^{yo}_k+\bar{L}^{yo}_k)^T\bar{R}_k(L^{xo}_k+\bar{L}^{xo}_k)\\
\quad +\big[B_k\bar{L}^{yo}_k+\bar{B}_k(L^{yo}_k+\bar{L}^{yo}_k)\big]^TP^x_{k+1}(A_k+B_kL^{xo}_k)\\
\quad +(B_kL^{yo}_k)^T P^x_{k+1}\big[\bar{A}_k+B_k\bar{L}^{xo}_k+\bar{B}_k(L^{xo}_k+\bar{L}^{xo}_k)\big]\\
\quad +\big[B_k\bar{L}^{yo}_k+\bar{B}_k(L^{yo}_k+\bar{L}^{yo}_k)\big]^T P^x_{k+1}\big[\bar{A}_k+B_k\bar{L}^{xo}_k\\
\quad +\bar{B}_k(L^{xo}_k+\bar{L}^{xo}_k)\big]+\big[(B_k+\bar{B}_k)(L^{yo}_k+\bar{L}^{yo}_k)\big]^T\\
\quad \cdot\bar{P}^x_{k+1}\big[(A_k+\bar{A}_k)+(B_k+\bar{B}_k)(L^{xo}_k+\bar{L}^{xo}_k)\big]\\
\quad +\big[D_k\bar{L}^{yo}_k+\bar{D}_k(L^{yo}_k+\bar{L}^{yo}_k)\big]^T P^x_{k+1}(C_k+D_kL^{xo}_k)\\
\quad +(D_kL^{yo}_k)^T P^x_{k+1}\big[\bar{C}_k+D_k\bar{L}^{xo}_k+\bar{D}_k(L^{xo}_k+\bar{L}^{xo}_k)\big]\\
\quad +\big[D_k\bar{L}^{yo}_k+\bar{D}_k(L^{yo}_k+\bar{L}^{yo}_k)\big]^T P^x_{k+1}\big[\bar{C}_k+D_k\bar{L}^{xo}_k\\
\quad +\bar{D}_k(L^{xo}_k+\bar{L}^{xo}_k)\big]+F_k^T P^{xy}_{k+1} \big[\bar{A}_k+B_k\bar{L}^{xo}_k+\bar{B}_k(L^{xo}_k\\
\quad +\bar{L}^{xo}_k)\big]+\bar{F}_k^TP^{xy}_{k+1}\big[A_k+\bar{A}_k+(B_k+\bar{B}_k)(L^{xo}_k+\bar{L}^{xo}_k)\big]\\
\quad +(F_k+\bar{F}_k)^T\bar{P}^{xy}_{k+1}\big[A_k+\bar{A}+(B_k+\bar{B}_k)(L^{xo}_k+\bar{L}^{xo}_k)\big]\\
\quad +\rho G_k^T P^{xy}_{k+1} \big[\bar{C}_k+D_k\bar{L}^{xo}_k+\bar{D}_k(L^{xo}_k+\bar{L}^{xo}_k)\big]\\
\quad +\rho\bar{G}_k^TP^{xy}_{k+1}\big[C_k+\bar{C}_k+(D_k+\bar{D}_k)(L^{xo}_k+\bar{L}^{xo}_k)\big],\\
\bar{P}^{xy}_N=-Q_N,
\end{array}
\right.
\end{eqnarray}
\begin{eqnarray}\label{1-Py-1}
\left\{\begin{array}{l}
P^y_k
= Q_k+(L_k^{yo})^TR_kL^{yo}_k+(B_kL^{yo}_k)^TP^x_{k+1}B_kL^{yo}_k\\
\quad +(D_kL^{yo}_k)^TP^x_{k+1}D_kL^{yo}_k+F_k^TP^{xy}_{k+1}B_kL_k^{yo}\\
\quad +\rho G_k^TP^{xy}_{k+1}D_kL_k^{yo}+(B_kL_k^{yo})^T(P^{xy}_{k+1})^T F_k\\
\quad +\rho(D_kL_k^{yo})^T(P^{xy}_{k+1})^T G_k+F_k^TP^y_{k+1}F_k+G_k^TP^y_{k+1}G_k,\\
P^y_N=Q_N,
\end{array}\right.
\end{eqnarray}
and
\begin{eqnarray}\label{1-barPy-1}
\left\{\begin{array}{l}
\bar{P}^y_k
= \bar{Q}_k+(L_k^{yo})^TR_k\bar{L}^{yo}_k+(\bar{L}_k^{yo})^TR_kL^{yo}_k\\
\quad  +(\bar{L}_k^{yo})^TR_k\bar{L}^{yo}_k+(L^{yo}_k+\bar{L}^{yo}_k)^T\bar{R}_k(L^{yo}_k+\bar{L}^{yo}_k)\\
\quad +(B_kL^{yo}_k)^TP^x_{k+1}\big[B_k\bar{L}^{yo}_k+\bar{B}_k(L^{yo}_k+\bar{L}^{yo}_k)\big]\\
\quad +\big[B_k\bar{L}^{yo}_k+\bar{B}_k(L^{yo}_k+\bar{L}^{yo}_k)\big]^TP^x_{k+1}B_kL^{yo}_k+\big[B_k\bar{L}^{yo}_k\\
\quad +\bar{B}_k(L^{yo}_k+\bar{L}^{yo}_k)\big]^TP^x_{k+1}\big[B_k\bar{L}^{yo}_k+\bar{B}_k(L^{yo}_k+\bar{L}^{yo}_k)\big]\\
\quad +\big[(B_k+\bar{B}_k)(L^{yo}_k+\bar{L}^{yo}_k)\big]^T\bar{P}^x_{k+1} \big[(B_k+\bar{B}_k)(L^{yo}_k\\
\quad +\bar{L}^{yo}_k)\big]+(D_kL^{yo}_k)^TP^x_{k+1}\big[D_k\bar{L}^{yo}_k+\bar{D}_k(L^{yo}_k+\bar{L}^{yo}_k)\big]\\
\quad +\big[D_k\bar{L}^{yo}_k+\bar{D}_k(L^{yo}_k+\bar{L}^{yo}_k)\big]^TP^x_{k+1}D_kL^{xo}_k+\big[D_k\bar{L}^{yo}_k\\
\quad +\bar{D}_k(L^{yo}_k+\bar{L}^{yo}_k)\big]^TP^x_{k+1}\big[D_k\bar{L}^{yo}_k+\bar{D}_k(L^{yo}_k+\bar{L}^{yo}_k)\big]\\
\quad +F_k^TP^{xy}_{k+1}\big[B_k\bar{L}^{yo}_k+\bar{B}_k(L_k+\bar{L}^{yo}_k)\big]\\
\quad +\bar{F}_k^TP^{xy}_{k+1}\big[(B_k+\bar{B}_k)(L^{yo}_k+\bar{L}^{yo}_k)\big]\\
\quad +(F_k+\bar{F}_k)^T\bar{P}^{xy}_{k+1}\big[(B_k+\bar{B}_k)(L^{yo}_k+\bar{L}^{yo}_k)\big]\\
\quad +\rho G_k^TP^{xy}_{k+1}\big[D_k\bar{L}^{yo}_k+\bar{D}_k(L_k+\bar{L}^{yo}_k)\big]\\
\quad +\rho\bar{G}_k^TP^{xy}_{k+1}\big[(D_k+\bar{D}_k)(L^{yo}_k+\bar{L}^{yo}_k)\big]\\
\quad +\big[B_k\bar{L}^{yo}_k+\bar{B}_k(L_k+\bar{L}^{yo}_k)\big]^T(P^{xy}_{k+1})^T F_k\\
\quad +\big[(B_k+\bar{B}_k)(L^{yo}_k+\bar{L}^{yo}_k)\big]^T(P^{xy}_{k+1})^T\bar{F}_k\\
\quad +\big[(B_k+\bar{B}_k)(L^{yo}_k+\bar{L}^{yo}_k)\big]^T(\bar{P}^{xy}_{k+1})^T(F_k+\bar{F}_k)\\
\quad +\rho\big[D_k\bar{L}^{yo}_k+\bar{D}_k(L_k+\bar{L}^{yo}_k)\big]^T(P^{xy}_{k+1})^T G_k\\
\quad +\rho\big[(D_k+\bar{D}_k)(L^{yo}_k+\bar{L}^{yo}_k)\big]^T(P^{xy}_{k+1})^T\bar{G}_k\\
\quad +F_k^TP^{y}_{k+1}\bar{F}_k+\bar{F}_k^TP^{y}_{k+1} F_k +\bar{F}_k^TP^{y}_{k+1}\bar{F}_k\\
\quad +(F_k+\bar{F}_k)^T\bar{P}^{y}_{k+1}(F_k+\bar{F}_k)\\
\quad +G_k^TP^{y}_{k+1}\bar{G}_k+\bar{G}_k^TP^{y}_{k+1} G_k +\bar{G}_k^T P^{y}_{k+1}\bar{G}_k,\\
\bar{P}^y_N =\bar{Q}_N.
\end{array}
\begin{array}{l}
u^o_k = \big[-(\bar{W}_k^{(1)})^{-1}(\bar{H}_k^{(1)})^T\big]x_k+\big[-(\bar{W}_k^{(2)})^{-1}(\bar{H}_k^{(2)})^T\\
\quad +(\bar{W}_k^{(1)})^{-1}(\bar{H}_k^{(1)})^T\big]\mathbb{E}x_k+\big[-(\bar{W}_k^{(1)})^{-1}(\bar{H}_k^{(3)})^T\big]y_k\\
\quad +\big[-(\bar{W}_k^{(2)})^{-1}(\bar{H}_k^{(4)})^T+(\bar{W}_k^{(1)})^{-1}(\bar{H}_k^{(3)})^T\big]\mathbb{E}y_k,\\
\equiv L^{xo}_kx_k+\bar{L}^{xo}_k\mathbb{E}x_k+L^{yo}_ky_k+\bar{L}^{yo}_k\mathbb{E}y_k,~k\in\mathbb{N},
\end{array}
\begin{array}{l}
P^x_k,~P^x_k+\bar{P}^x_k\geq 0,~k \in \bar{\mathbb{N}}.
\end{array}
\begin{array}{l}
\mathbb{E}u^o_k = -(\bar{W}_k^{(2)})^{-1}(\bar{H}_k^{(2)})^T\mathbb{E}x_k-(\bar{W}_k^{(2)})^{-1}(\bar{H}_k^{(4)})^T\mathbb{E}y_k.
\end{array}
\begin{array}{l}
\mathbb{E}x_{k+1}= (A_k+\bar{A}_k)\mathbb{E}x_k+(B_k+\bar{B}_k)\mathbb{E}u_k\\
\quad = \big[A_k+\bar{A}_k-(B_k+\bar{B}_k)(\bar{W}_k^{(2)})^{-1}(\bar{H}_k^{(2)})^T\big]\mathbb{E}x_k\\
\qquad +\big[-(B_k+\bar{B}_k)(\bar{W}_k^{(2)})^{-1}(\bar{H}_k^{(4)})^T\big]\mathbb{E}y_k\\
\quad \equiv N_k\mathbb{E}x_k+M_k\mathbb{E}y_k,\\
\mathbb{E}y_{k+1}= (F_k+\bar{F}_k)\mathbb{E}y_k\\
\quad \equiv O_k\mathbb{E}y_k,\\
\mathbb{E}x_{0}=\mathbb{E}\zeta^x,~\mathbb{E}y_{0}=\mathbb{E}\zeta^y.
\end{array}
\begin{array}{l}
\mathbb{E}x_{k+1}= \prod\limits_{i=1}^k N_i\mathbb{E}\zeta^x+\sum^{k}_{i=0}\prod\limits_{j=i+1}^kN_j M_i\prod\limits_{j=1}^{i-1}O_j\mathbb{E}\zeta^y,\\
\mathbb{E}y_{k+1}= \prod\limits_{i=1}^k O_i\mathbb{E}\zeta^y,
\end{array}
\begin{array}{l}
u_k^o=\big[-(\bar{W}_k^{(1)})^{-1}(\bar{H}_k^{(1)})^T\big]x_k+\big[-(\bar{W}_k^{(2)})^{-1}(\bar{H}_k^{(2)})^T\\
\quad \ds +(\bar{W}_k^{(1)})^{-1}(\bar{H}_k^{(1)})^T\big]\cdot\big[ \prod\limits_{i=1}^k N_i\mathbb{E}\zeta^x+ \sum^{k}_{i=0}\prod\limits_{j=i+1}^k N_j M_i\\
\quad \ds \prod\limits_{j=1}^{i-1}O_j\mathbb{E}\zeta^y\big]+\big[-(\bar{W}_k^{(1)})^{-1}(\bar{H}_k^{(3)})^T\big]y_k\\
\quad \ds +\big[-(\bar{W}_k^{(2)})^{-1}(\bar{H}_k^{(4)})^T+(\bar{W}_k^{(1)})^{-1}(\bar{H}_k^{(3)})^T\big]\cdot\prod\limits_{i=1}^k O_i\mathbb{E}\zeta^y.
\end{array}
\begin{array}{l}
x_{k+1}=(\mathcal{A}_kx_k+\mathcal{B}_ku_k)+(\mathcal{C}_kx_k+\mathcal{D}_ku_k)w_k, \\
y_{k+1}=\mathcal{F}_ky_k+ \mathcal{G}_ky_kv_k, \\
x_0=\zeta^x, y_0=\zeta^y,
\end{array}
\begin{array}{rl}
\mathcal{A}_kz=&A_kz+\bar{A}_k\mathbb{E}z ,\\
\mathcal{C}_kz=&C_kz+\bar{C}_k\mathbb{E}z ,\\
\mathcal{F}_kz=&F_kz+\bar{F}_k\mathbb{E}z ,\\
\mathcal{G}_kz=&G_kz+\bar{G}_k\mathbb{E}z ,\\
\mathcal{B}_ku=&B_ku+\bar{B}_k\mathbb{E}u ,\\
\mathcal{D}_ku=&D_ku+\bar{D}_k\mathbb{E}u ,\\
\end{array}
\begin{array}{l}
\mathcal{Q}_kz=(Q_k+\mathbb{E}^*\bar{Q}_k\mathbb{E})z,~~z\in \mathcal{Z}_k,~k\in \bar{\mathbb{N}},\\
\mathcal{R}_ku=(R_k+\mathbb{E}^*\bar{R}_k\mathbb{E})u,~~u\in \mathcal{U}_k,~k\in \mathbb{N}.\\
\end{array}
\begin{array}{l}
J(\zeta^x,\zeta^y,u)= \ds \sum_{k=0}^{N-1}\Big(\langle \mathcal{Q}_kx_k, x_k\rangle -2\langle \mathcal{Q}_kx_k,y_k \rangle\\
\quad  + \langle \mathcal{Q}_ky_k,y_k \rangle +\langle \mathcal{R}_ku_k, u_k\rangle\Big) +\langle \mathcal{Q}_Nx_N, x_N\rangle\\
\quad -2\langle \mathcal{Q}_Nx_N,y_N \rangle + \langle \mathcal{Q}_Ny_N,y_N \rangle.
\end{array}
\begin{array}{l}
 \mbox{Minimize}~(\ref{2-cost-1}),\\[-1mm]
\mbox{subject~to}~u\in \mathcal{U}_{ad},~\mbox{with}~(x.,y.,u.),~\mbox{satisfying}~({\ref{2-system-1}}).
\end{array}
\begin{array}{rl}
\mathcal{P}^x_k\mathcal{Z}_l\equiv& \left\{\mathcal{P}^x_kz\mid z\in \mathcal{Z}_l\right\}\subseteq \mathcal{Z}_l,~~l\leq k,\\
\mathcal{P}^{xy}_k\mathcal{Z}_l\equiv& \left\{\mathcal{P}^{xy}_kz\mid z\in \mathcal{Z}_l\right\}\subseteq \mathcal{Z}_l,~~l\leq k,\\
\mathcal{P}^y_k\mathcal{Z}_l\equiv& \left\{\mathcal{P}^y_kz\mid z\in \mathcal{Z}_l\right\}\subseteq \mathcal{Z}_l,~~l\leq k.\\
\end{array}\right.
\end{eqnarray*}
where $\mathcal{Z}_l\subseteq\mathcal{Z}_k$, $l\leq k$. Clearly,
\begin{eqnarray}\label{2-Px-1}
\begin{array}{l}
\langle \mathcal{P}^x_{k+1}x_{k+1},x_{k+1}\rangle\\
=\big\langle \mathcal{P}^x_{k+1}\big[(\mathcal{A}_kx_k+\mathcal{B}_ku_k)+(\mathcal{C}_kx_k+\mathcal{D}_ku_k)w_k\big],\\
\quad \big[(\mathcal{A}_kx_k+\mathcal{B}_ku_k)+(\mathcal{C}_kx_k+\mathcal{D}_ku_k)w_k\big] \big\rangle\\
=\mathbb{E}\big[(\mathcal{A}_kx_k+\mathcal{B}_ku_k)^T\mathcal{P}^x_{k+1}(\mathcal{A}_kx_k+\mathcal{B}_ku_k)\\
\quad +((\mathcal{C}_kx_k+\mathcal{D}_ku_k)w_k)^T\mathcal{P}^x_{k+1}(\mathcal{A}_kx_k+\mathcal{B}_ku_k)\big]\\
\quad +\mathbb{E}\big[(\mathcal{A}_kx_k+\mathcal{B}_ku_k)^T\mathcal{P}^x_{k+1}(\mathcal{C}_kx_k+\mathcal{D}_ku_k)w_k\\
\quad +((\mathcal{C}_kx_k+\mathcal{D}_ku_k)w_k)^T\mathcal{P}^x_{k+1}(\mathcal{C}_kx_k+\mathcal{D}_ku_k)w_k\big]\\
=\mathbb{E}\big[(\mathcal{A}_kx_k+\mathcal{B}_ku_k)^T\mathcal{P}^x_{k+1}(\mathcal{A}_kx_k+\mathcal{B}_ku_k)\big]\\
\quad +\mathbb{E}\big[(\mathcal{C}_kx_k+\mathcal{D}_ku_k)^T\mathcal{P}^x_{k+1}(\mathcal{C}_kx_k+\mathcal{D}_ku_k)\big]\\
=\big\langle \mathcal{P}^x_{k+1}(\mathcal{A}_kx_k+\mathcal{B}_ku_k), (\mathcal{A}_kx_k+\mathcal{B}_ku_k) \rangle\\
\quad +\langle \mathcal{P}^x_{k+1}(\mathcal{C}_kx_k+\mathcal{D}_ku_k), (\mathcal{C}_kx_k+\mathcal{D}_ku_k) \big\rangle,
\end{array}
\end{eqnarray}
\begin{eqnarray}\label{2-Pxy-1}
\begin{array}{l}
\langle \mathcal{P}^{xy}_{k+1}x_{k+1},y_{k+1}\rangle=\big\langle \mathcal{P}^{xy}_{k+1}\big[(\mathcal{A}_kx_k+\mathcal{B}_ku_k)\\
\quad +(\mathcal{C}_kx_k+\mathcal{D}_ku_k)w_k\big],\big[\mathcal{F}_ky_k+ \mathcal{G}_ky_kv_k\big] \big\rangle\\
=\mathbb{E}\big[(\mathcal{F}_ky_k)^T\mathcal{P}^{xy}_{k+1}(\mathcal{A}_kx_k+\mathcal{B}_ku_k)\\
\quad +(\mathcal{G}_ky_kv_k)^T\mathcal{P}^{xy}_{k+1}(\mathcal{A}_kx_k+\mathcal{B}_ku_k)\big]\\
\quad +\mathbb{E}\big[(\mathcal{F}_ky_k)^T\mathcal{P}^{xy}_{k+1}(\mathcal{C}_kx_k+\mathcal{C}_ku_k)w_k\\
\quad +(\mathcal{G}_ky_kv_k)^T\mathcal{P}^{xy}_{k+1}(\mathcal{C}_kx_k+\mathcal{D}_ku_k)w_k\big]\\
=\mathbb{E}\big[(\mathcal{F}_ky_k)^T\mathcal{P}^{xy}_{k+1}(\mathcal{A}_kx_k+\mathcal{B}_ku_k)\big]\\
\quad +\rho\mathbb{E}\big[(\mathcal{G}_ky_k)^T\mathcal{P}^{xy}_{k+1}(\mathcal{C}_kx_k+\mathcal{D}_ku_k)\big]\\
=\big\langle \mathcal{P}^{xy}_{k+1}(\mathcal{A}_kx_k+\mathcal{B}_ku_k), \mathcal{F}_ky_k \rangle\\
\quad +\rho\langle \mathcal{P}^{xy}_{k+1}(\mathcal{C}_kx_k+\mathcal{D}_ku_k), \mathcal{G}_ky_k \big\rangle,
\end{array}
\end{eqnarray}
\begin{eqnarray}\label{2-Py-1}
\begin{array}{l}
\langle \mathcal{P}^y_{k+1}y_{k+1},y_{k+1}\rangle\\
=\big\langle \mathcal{P}^y_{k+1}(\mathcal{F}_ky_k+ \mathcal{G}_ky_kv_k), (\mathcal{F}_ky_k+ \mathcal{G}_ky_kv_k) \big\rangle\\
=\mathbb{E}\big[(\mathcal{F}_ky_k)^T\mathcal{P}^y_{k+1}\mathcal{F}_ky_k+(\mathcal{G}_ky_kv_k)^T\mathcal{P}^y_{k+1}\mathcal{F}_ky_k\big]\\
\quad +\mathbb{E}\big[(\mathcal{F}_ky_k)^T\mathcal{P}^y_{k+1}\mathcal{G}_ky_kv_k+(\mathcal{G}_ky_kv_k)^T\mathcal{P}^y_{k+1}\mathcal{G}_ky_kv_k\big]\\
=\mathbb{E}\big[(\mathcal{F}_ky_k)^T\mathcal{P}^y_{k+1}\mathcal{F}_ky_k\big]+\mathbb{E}\big[(\mathcal{G}_ky_k)^T\mathcal{P}^y_{k+1}\mathcal{G}_ky_k\big]\\
=\big\langle \mathcal{P}^y_{k+1}\mathcal{F}_ky_k, \mathcal{F}_ky_k \rangle +\langle \mathcal{P}^y_{k+1}\mathcal{G}_ky_k, \mathcal{G}_ky_k \big\rangle.
\end{array}
\begin{array}{l}
\langle \mathcal{P}^x_{N}x_{N},x_{N}\rangle =\big\langle \mathcal{P}^x_{N}(\mathcal{A}_{N-1}x_k+\mathcal{B}_{N-1}u_{N-1}),\\
\qquad (\mathcal{A}_{N-1}x_{N-1}+\mathcal{B}_{N-1}u_{N-1}) \big\rangle +\big\langle \mathcal{P}^x_{N}(\mathcal{C}_{N-1}x_{N-1}\\
\qquad +\mathcal{D}_{N-1}u_{N-1}),(\mathcal{C}_{N-1}x_{N-1}+\mathcal{D}_{N-1}u_{N-1}) \big\rangle,\\
\langle \mathcal{P}^{xy}_{N}x_{N},y_{N}\rangle\\
=\big\langle \mathcal{P}^{xy}_{N}(\mathcal{A}_{N-1}x_{N-1}+\mathcal{B}_{N-1}u_{N-1}), \mathcal{F}_{N-1}y_{N-1} \big\rangle\\
\qquad +\rho\big\langle \mathcal{P}^{xy}_{N}(\mathcal{C}_{N-1}x_{N-1}+\mathcal{D}_{N-1}u_{N-1}), \mathcal{G}_{N-1}y_{N-1} \big\rangle,\\
\langle \mathcal{P}^y_{N}y_{N},y_{N}\rangle =\big\langle \mathcal{P}^y_{N}\mathcal{F}_{N-1}y_{N-1}, \mathcal{F}_{N-1}y_{N-1} \big\rangle\\
\qquad +\big\langle \mathcal{P}^y_{N}\mathcal{G}_{N-1}y_{N-1}, \mathcal{G}_{N-1}y_{N-1} \big\rangle.
\end{array}
\end{eqnarray}
Let $\mathcal{P}^x_{N},-\mathcal{P}^{xy}_{N},~\mathcal{P}^y_{N}=\mathcal{Q}_{N}$.  By taking (\ref{2-P-1}) into $J_{N-1}^N$, we have
\begin{eqnarray}\label{2-cost-2}
\begin{array}{l}
J_{N-1}^N(x_{N-1}, y_{N-1}, u)\\
= \langle \mathcal{Q}_{N-1}x_{N-1}, x_{N-1}\rangle -2\langle \mathcal{Q}_{N-1}x_{N-1},y_{N-1} \rangle\\
\quad + \langle \mathcal{Q}_{N-1}y_{N-1},y_{N-1} \rangle +\langle \mathcal{R}_{N-1}u_{N-1}, u_{N-1}\rangle\\
\quad +\langle \mathcal{Q}_Nx_N, x_N\rangle -2\langle \mathcal{Q}_Nx_N,y_N \rangle + \langle \mathcal{Q}_Ny_N,y_N \rangle\\
=\langle \mathcal{Q}_{N-1}x_{N-1}, x_{N-1}\rangle -2\langle \mathcal{Q}_{N-1}x_{N-1},y_{N-1} \rangle\\
\quad + \langle \mathcal{Q}_{N-1}y_{N-1},y_{N-1} \rangle +\langle \mathcal{R}_{N-1}u_{N-1}, u_{N-1}\rangle\\
\quad +\big\langle \mathcal{P}^x_{N}(\mathcal{A}_{N-1}x_{N-1}+\mathcal{B}_{N-1}u_{N-1}), \\
\quad (\mathcal{A}_{N-1}x_{N-1}+\mathcal{B}_{N-1}u_{N-1}) \big\rangle +\big\langle \mathcal{P}^x_{N}(\mathcal{C}_{N-1}x_{N-1}\\
\quad +\mathcal{D}_{N-1}u_{N-1}), (\mathcal{C}_{N-1}x_{N-1} +\mathcal{D}_{N-1}u_{N-1}) \big\rangle\\
\quad +2\big\langle \mathcal{P}^{xy}_{N}(\mathcal{A}_{N-1}x_{N-1}+\mathcal{B}_{N-1}u_{N-1}), \mathcal{F}_{N-1}y_{N-1} \big\rangle\\
\quad +2\rho\big\langle \mathcal{P}^{xy}_{N}(\mathcal{C}_{N-1}x_{N-1}+\mathcal{D}_{N-1}u_{N-1}), \mathcal{G}_{N-1}y_{N-1} \big\rangle\\
\quad +\big\langle \mathcal{P}^y_{N}\mathcal{F}_{N-1}y_{N-1}, \mathcal{F}_{N-1}y_{N-1} \big\rangle\\
\quad +\big\langle \mathcal{P}^y_{N}\mathcal{G}_{N-1}y_{N-1}, \mathcal{G}_{N-1}y_{N-1} \big\rangle\\
=2\langle \Theta_{1,N-1}u_{N-1},x_{N-1} \rangle +\langle \Theta_{2,N-1}u_{N-1},u_{N-1} \rangle\\
\quad +2\langle \Theta_{3,N-1}u_{N-1},y_{N-1} \rangle +\langle \Lambda_{1,N-1}x_{N-1},x_{N-1} \rangle\\
\quad +2\langle \Lambda_{2,N-1}x_{N-1},y_{N-1} \rangle +\langle \Lambda_{3,N-1}y_{N-1},y_{N-1} \rangle,
\end{array}
\end{eqnarray}
where
\begin{eqnarray}\label{2-TL-1}
\left\{\begin{array}{l}
\Theta_{1,N-1}=\mathcal{A}_{N-1}^T\mathcal{P}^x_N\mathcal{B}_{N-1}+\mathcal{C}_{N-1}^T\mathcal{P}^x_N\mathcal{D}_{N-1},\\
\Theta_{2,N-1}=\mathcal{R}_{N-1}+\mathcal{B}_{N-1}^T\mathcal{P}^x_N\mathcal{B}_{N-1}+\mathcal{D}_{N-1}^T\mathcal{P}^x_N\mathcal{D}_{N-1},\\
\Theta_{3,N-1}=\mathcal{F}_{N-1}^T\mathcal{P}^{xy}_N\mathcal{B}_{N-1}+\rho\mathcal{G}_{N-1}^T\mathcal{P}^{xy}_N\mathcal{D}_{N-1},\\
\Lambda_{1,N-1}=\mathcal{Q}_{N-1}+\mathcal{A}_{N-1}^T\mathcal{P}^x_N\mathcal{A}_{N-1}+\mathcal{C}_{N-1}^T\mathcal{P}^x_N\mathcal{C}_{N-1},\\
\Lambda_{2,N-1}=-\mathcal{Q}_{N-1}+\mathcal{F}_{N-1}^T\mathcal{P}^{xy}_N\mathcal{A}_{N-1}+\rho\mathcal{G}_{N-1}^T\mathcal{P}^{xy}_N\mathcal{C}_{N-1},\\
\Lambda_{3,N-1}=\mathcal{Q}_{N-1}+\mathcal{F}_{N-1}^T\mathcal{P}^y_N\mathcal{F}_{N-1}+\mathcal{G}_{N-1}^T\mathcal{P}^y_N\mathcal{G}_{N-1}.\\
\end{array}
\begin{array}{l}
J^N_{N-1}(x_{N-1},y_{N-1},u)\\
=\big\langle (\Lambda_{1,N-1}-\Theta_{1,N-1}\Theta_{2,N-1}^{-1}\Theta_{1,N-1}^*)x_{N-1},x_{N-1} \big\rangle\\
\quad +2\big\langle (\Lambda_{2,N-1}-\Theta_{3,N-1}\Theta_{2,N-1}^{-1}\Theta_{1,N-1}^*)x_{N-1},y_{N-1} \big\rangle\\
\quad +\big\langle (\Lambda_{3,N-1}-\Theta_{3,N-1}\Theta_{2,N-1}^{-1}\Theta_{3,N-1}^*)y_{N-1},y_{N-1} \big\rangle\\
\quad +\big\langle \Theta_{2,N-1}(u_{N-1}+\Theta_{2,N-1}^{-1}\Theta_{1,N-1}^*x_{N-1}+\Theta_{2,N-1}^{-1}\Theta_{3,N-1}^*\\
\quad \cdot y_{N-1}),(u_{N-1}+\Theta_{2,N-1}^{-1}\Theta_{1,N-1}^*x_{N-1}+\Theta_{2,N-1}^{-1}\Theta_{3,N-1}^*y_{N-1}) \big\rangle.\\
\end{array}
\end{eqnarray}
Let
\begin{eqnarray}\label{2-P-5}
\left\{\begin{array}{l}
\mathcal{P}^x_{N-1}=\Lambda_{1,N-1}-\Theta_{1,N-1}\Theta_{2,N-1}^{-1}\Theta_{1,N-1}^*,\\
\mathcal{P}^{xy}_{N-1}=\Lambda_{2,N-1}-\Theta_{3,N-1}\Theta_{2,N-1}^{-1}\Theta_{1,N-1}^*,\\
\mathcal{P}^y_{N-1}=\Lambda_{3,N-1}-\Theta_{3,N-1}\Theta_{2,N-1}^{-1}\Theta_{3,N-1}^*,
\end{array}
\begin{array}{l}
u_{N-1}^*=-\Theta_{2,N-1}^{-1}\Theta_{1,N-1}^*x_{N-1}-\Theta_{2,N-1}^{-1}\Theta_{3,N-1}^*y_{N-1},
\end{array}
\begin{array}{l}
J^N_{N-1}(x_{N-1},y_{N-1},u^*)=\langle \mathcal{P}^x_{N-1}x_{N-1},x_{N-1} \rangle \\
\quad +2\langle \mathcal{P}^{xy}_{N-1}x_{N-1},y_{N-1} \rangle +\langle \mathcal{P}^y_{N-1}x_{N-1},x_{N-1} \rangle .
\end{array}
\begin{array}{l}
Q_{N-1}, Q_{N-1}+\bar{Q}_{N-1}\geq 0,~Q_N,Q_N+\bar{Q}_N\geq 0,\\
R_{N-1}, R_{N-1}+\bar{R}_{N-1}>0,
\end{array}
\begin{array}{l}
\mathcal{P}^x_{N-1}=(I-\mathbb{E}^*)S^x_{N-1}(I-\mathbb{E})+\mathbb{E}^*T^x_{N-1}\mathbb{E},\\
\mathcal{P}^{xy}_{N-1}=(I-\mathbb{E}^*)S^{xy}_{N-1}(I-\mathbb{E})+\mathbb{E}^*T^{xy}_{N-1}\mathbb{E},\\
\mathcal{P}^y_{N-1}=(I-\mathbb{E}^*)S^y_{N-1}(I-\mathbb{E})+\mathbb{E}^*T^y_{N-1}\mathbb{E}.
\end{array}\right.
\end{eqnarray}
where
\begin{eqnarray*}
\left\{\begin{array}{l}
S_{N-1}^x=Q_{N-1}+A_{N-1}^T Q_{N} A_{N-1}+C_{N-1}^T Q_{N} C_{N-1}\\
\qquad -{H}_{N-1}^{(1)}({W}_{N-1}^{(1)})^{-1}({H}_{N-1}^{(1)})^T,\\
T_{N-1}^x=Q_{N-1}+\bar{Q}_{N-1}+(A_{N-1}+\bar{A}_{N-1})^T (Q_N+\bar{Q}_N)\\
\qquad \cdot(A_{N-1}+\bar{A}_{N-1})+(C_{N-1}+\bar{C}_{N-1})^T Q_{N}\\
\qquad \cdot(C_{N-1}+\bar{C}_{N-1})-{H}_{N-1}^{(2)}({W}_{N-1}^{(2)})^{-1}({H}_{N-1}^{(2)})^T,\\
S_{N-1}^{xy}=-Q_{N-1}+F_{N-1}^T Q_{N} A_{N-1}+\rho G_{N-1}^T Q_{N} C_{N-1}\\
\qquad -{H}_{N-1}^{(3)}({W}_{N-1}^{(1)})^{-1}({H}_{N-1}^{(1)})^T,\\
T_{N-1}^{xy}=-Q_{N-1}-\bar{Q}_{N-1}+(F_{N-1}+\bar{F}_{N-1})^T (Q_N+\bar{Q}_N)\\
\qquad \cdot(A_{N-1}+\bar{A}_{N-1})+\rho(G_{N-1}+\bar{G}_{N-1})^T Q_{N}\\
\qquad \cdot(C_{N-1}+\bar{C}_{N-1})-{H}_{N-1}^{(4)}({W}_{N-1}^{(2)})^{-1}({H}_{N-1}^{(2)})^T, \\
S_{N-1}^y=Q_{N-1}+F_{N-1}^T Q_{N} F_{N-1}+G_{N-1}^T Q_{N} G_{N-1}\\
\qquad -{H}_{N-1}^{(3)}({W}_{N-1}^{(1)})^{-1}({H}_{N-1}^{(3)})^T,\\
T_{N-1}^y=Q_{N-1}+\bar{Q}_{N-1}+(F_{N-1}+\bar{F}_{N-1})^T (Q_N+\bar{Q}_N)\\
\qquad \cdot(F_{N-1}+\bar{F}_{N-1})+(G_{N-1}+\bar{G}_{N-1})^T Q_{N}\\
\qquad \cdot(G_{N-1}+\bar{G}_{N-1})-{H}_{N-1}^{(4)}({W}_{N-1}^{(2)})^{-1}({H}_{N-1}^{(4)})^T,\\
S_N^x=Q_N,~T_N^x=Q_N+\bar{Q}_N,~S_N^{xy}=-Q_N,\\
T_N^{xy}=-Q_N-\bar{Q}_N,~S_N^y=Q_N,~T_N^y=Q_N+\bar{Q}_N.
\end{array}\right.
\end{eqnarray*}
with
\begin{eqnarray*}
\left\{\begin{array}{l}
W_{N-1}^{(1)}=R_{N-1}+B_{N-1}^TQ_{N}B_{N-1}+D_{N-1}^TQ_{N}D_{N-1},\\
W_{N-1}^{(2)}=R_{N-1}+\bar{R}_{N-1}+(B_{N-1}+\bar{B}_{N-1})^T(Q_N+\bar{Q}_N)\\
\cdot(B_{N-1}+\bar{B}_{N-1})+(D_{N-1}+\bar{D}_{N-1})^TQ_N(D_{N-1}+\bar{D}_{N-1}),\\
H_{N-1}^{(1)}=A_{N-1}^TQ_{N}B_{N-1}+C_{N-1}^TQ_{N}D_{N-1},\\
H_{N-1}^{(2)}=(A_{N-1}+\bar{A}_{N-1})^T(Q_N+\bar{Q}_N)(B_{N-1}+\bar{B}_{N-1})\\
\quad +(C_{N-1}+\bar{C}_{N-1})^TQ_{N}(D_{N-1}+\bar{D}_{N-1}),\\
H_{N-1}^{(3)}=F_{N-1}^TQ_{N}B_{N-1}+\rho G_{N-1}^TQ_{N}D_{N-1},\\
H_{N-1}^{(4)}=(F_{N-1}+\bar{F}_{N-1})^T (Q_N+\bar{Q}_N) (B_{N-1}+\bar{B}_{N-1})\\
\quad +\rho(G_{N-1}+\bar{G}_{N-1})^TQ_{N}(D_{N-1}+\bar{D}_{N-1}),
\end{array}
\begin{array}{l}
S_k^x=Q_k+A_k^TS_{k+1}^xA_k+C_k^TS_{k+1}^xC_k\\
\quad -{H}_k^{(1)}({W}_k^{(1)})^{-1}({H}_k^{(1)})^T,\\
T_k^x=Q_k+\bar{Q}_k+(A_k+\bar{A}_k)^TT_{k+1}^x(A_k+\bar{A}_k)+(C_k\\
\quad +\bar{C}_k)^TS_{k+1}^x(C_k+\bar{C}_k)-{H}_k^{(2)}({W}_k^{(2)})^{-1}({H}_k^{(2)})^T,\\
S_k^{xy}=-Q_k+F_k^TS_{k+1}^{xy} A_k+\rho G_k^TS_{k+1}^{xy}C_k\\
\quad -{H}_k^{(3)}({W}_k^{(1)})^{-1}({H}_k^{(1)})^T,\\
T_k^{xy}=-Q_k-\bar{Q}_k+(F_k+\bar{F}_k)^TT_{k+1}^{xy}(A_k+\bar{A}_k)+\rho(G_k\\
\quad +\bar{G}_k)^TS_{k+1}^{xy}(C_k+\bar{C}_k)-{H}_k^{(4)}({W}_k^{(2)})^{-1}({H}_k^{(2)})^T,\\
S_k^y=Q_k+F_k^TS_{k+1}^yF_k+G_k^TS_{k+1}^yG_k\\
\quad -{H}_k^{(3)}({W}_k^{(1)})^{-1}({H}_k^{(3)})^T,\\
T_k^y=Q_k+\bar{Q}_k+(F_k+\bar{F}_k)^TT_{k+1}^y(F_k+\bar{F}_k)+(G_k\\
\quad +\bar{G}_k)^TS_{k+1}^y(G_k+\bar{G}_k)-{H}_k^{(4)}({W}_k^{(2)})^{-1}({H}_k^{(4)})^T,\\
S_N^x=Q_N,~T_N^x=Q_N+\bar{Q}_N,~S_N^{xy}=-Q_N,\\
T_N^{xy}=-Q_N-\bar{Q}_N,~S_N^y=Q_N,~T_N^y=Q_N+\bar{Q}_N.
\end{array}\right.
\end{eqnarray}
with
\begin{eqnarray}\label{2-WH-1}
\left\{
\begin{array}{l}
W_k^{(1)}=R_k+B_k^TS^x_{k+1}B_k+D_k^TS^x_{k+1}D_k,\\
W_k^{(2)}=R_k+\bar{R}_k+(B_k+\bar{B}_k)^TT^x_{k+1}(B_k+\bar{B}_k)\\
\qquad +(D_k+\bar{D}_k)^TS^x_{k+1}(D_k+\bar{D}_k),\\
H_k^{(1)}=A_k^TS^x_{k+1}B_k+C_k^TS^x_{k+1}D_k,\\
H_k^{(2)}=(A_k+\bar{A}_k)^TT^x_{k+1}(B_k+\bar{B}_k)\\
\qquad +(C_k+\bar{C}_k)^TS^x_{k+1}(D_k+\bar{D}_k),\\
H_k^{(3)}= F_k^TS^{xy}_{k+1}B_k+\rho G_k^TS^{xy}_{k+1}D_k,\\
H_k^{(4)}=(F_k+\bar{F}_k)^TT^{xy}_{k+1}(B_k+\bar{B}_k)\\
\qquad +\rho(G_k+\bar{G}_k)^TS^{xy}_{k+1}(D_k+\bar{D}_k).
\end{array}
\begin{array}{l}
u_k^*=-({W}_k^{(1)})^{-1}({H}_k^{(1)})^T(x_k-\mathbb{E}x_k)\\
\quad -({W}_k^{(2)})^{-1}({H}_k^{(2)})^T\mathbb{E}x_k-({W}_k^{(1)})^{-1}({H}_k^{(3)})^T(y_k-\mathbb{E}y_k)\\
\quad -({W}_k^{(2)})^{-1}({H}_k^{(4)})^T\mathbb{E}y_k,~k\in\mathbb{N}.
\end{array}
\begin{array}{l}
P^x_k = Q_k+A_k^TP^x_{k+1}A_k+C_k^TP^x_{k+1}C_k\\
\quad +(L^{xo}_k)^T\big(R_k+B_k^TP^x_{k+1}B_k+D_k^TP^x_{k+1}D_k\big)L^{xo}_k\\
\quad +(L^{xo}_k)^T\big(B_k^TP^x_{k+1}A_k+D_k^TP^x_{k+1}C_k\big)\\
\quad +\big(A_k^TP^x_{k+1}B_k+C_k^TP^x_{k+1}D_k\big) L^{xo}_k\\
= Q_k+A_k^TP^x_{k+1}A_k+C_k^TP^x_{k+1}C_k-\bar{H}_k^{(1)}(\bar{W}_k^{(1)})^{-1}(\bar{H}_k^{(1)})^T,
\end{array}
\end{eqnarray}
\begin{eqnarray}\label{2-Px-3}
\begin{array}{l}
P^x_k+\bar{P}^x_k = Q_k+\bar{Q}_k+(C_k+\bar{C_k})^TP^x_{k+1}(C_k+\bar{C}_k)\\
\quad +(A_k+\bar{A}_k)^T(P^x_{k+1}+\bar{P}^x_{k+1})(A_k+\bar{A}_k)+(L^{xo}_k+\bar{L}^{xo}_k)^T\\
\quad \cdot\big[R_k+\bar{R}_k+(B_k+\bar{B}_k)^T(P^x_{k+1}+\bar{P}^x_{k+1})(B_k+\bar{B}_k)\\
\quad +(D_k+\bar{D}_k)^TP^x_{k+1}(D_k+\bar{D}_k)\big](L^{xo}_k+\bar{L}^{xo}_k)\\
\quad +(L^{xo}_k+\bar{L}^{xo}_k)^T\big[(D_k+\bar{D}_k)^TP^x_{k+1}(C_k+\bar{C}_k)\\
\quad +(B_k+\bar{B}_k)^T(P^x_{k+1}+\bar{P}^x_{k+1})(A_k+\bar{A}_k)\big]\\
\quad +\big[(A_k+\bar{A})^T(P^x_{k+1}+\bar{P}^x_{k+1})(B_k+\bar{B}_k)\\
\quad +(C_k+\bar{C}_k)^TP^x_{k+1}(D_k+\bar{D}_k)\big](L^{xo}_k+\bar{L}^{xo}_k)\\
=Q_k+\bar{Q}_k+(A_k+\bar{A}_k)^T(P^x_{k+1}+\bar{P}^x_{k+1})(A_k+\bar{A_k})\\
\quad +(C_k+\bar{C_k})^TP^x_{k+1}(C_k+\bar{C}_k)-\bar{H}_k^{(2)}(\bar{W}_k^{(2)})^{-1}(\bar{H}_k^{(2)})^T,
\end{array}
\end{eqnarray}
\begin{eqnarray}\label{2-Pxy-2}
\begin{array}{l}
P^{xy}_k = -Q_k+F_k^TP^{xy}_{k+1} A_k+\rho G_k^TP^{xy}_{k+1}C_k\\
\quad +(L^{yo}_k)^T\big(R_k+B_k^TP^x_{k+1}B_k+D_k^TP^x_{k+1}D_k\big)L^{xo}_k\\
\quad +(L^{yo}_k)^T\big(B_k^TP^{x}_{k+1}A_k+ D_k^TP^{x}_{k+1}C_k\big)\\
\quad +\big(F_k^TP^{xy}_{k+1}B_k+\rho G_k^TP^{xy}_{k+1}D_k\big)L^{xo}_k\\
= -Q_k+F_k^TP^{xy}_{k+1}A_k+\rho G_k^TP^{xy}_{k+1}C_k-\bar{H}_k^{(3)}(\bar{W}_k^{(1)})^{-1}(\bar{H}_k^{(1)})^T,
\end{array}
\end{eqnarray}
\begin{eqnarray}\label{2-Pxy-3}
\begin{array}{l}
P^{xy}_k+\bar{P}^{xy}_k = -Q_k-\bar{Q}_k+\rho(G_k+\bar{G_k})^TP^{xy}_{k+1}(C_k+\bar{C}_k)\\
\quad +(F_k+\bar{F}_k)^T(P^{xy}_{k+1}+\bar{P}^{xy}_{k+1})(A_k+\bar{A}_k)+(L^{yo}_k+\bar{L}^{yo}_k)^T\\
\quad \cdot\big[R_k+\bar{R}_k+(B_k+\bar{B}_k)^T(P^x_{k+1}+\bar{P}^x_{k+1})(B_k+\bar{B}_k)\\
\quad +(D_k+\bar{D}_k)P^x_{k+1}(D_k+\bar{D}_k)\big](L^{xo}_k+\bar{L}^{xo}_k)\\
\quad +(L^{yo}_k+\bar{L}^{yo}_k)^T\big[(D_k+\bar{D}_k)^TP^{x}_{k+1}(C_k+\bar{C}_k)\\
\quad +(B_k+\bar{B}_k)^T(P^{x}_{k+1}+\bar{P}^{x}_{k+1})(A_k+\bar{A}_k)\big]\\
\quad +\big[(F_k+\bar{F})^T(P^{xy}_{k+1}+\bar{P}^{xy}_{k+1})(B_k+\bar{B}_k)\\
\quad +\rho(G_k+\bar{G}_k)^TP^{xy}_{k+1}(D_k+\bar{D}_k)\big](L^{xo}_k+\bar{L}^{xo}_k)\\
= -Q_k-\bar{Q}_k+(F_k+\bar{F}_k)^T(P^{xy}_{k+1}+\bar{P}^{xy}_{k+1})(A_k+\bar{A_k})\\\quad +\rho(G_k+\bar{G}_k)^TP^{xy}_{k+1}(C_k+\bar{C}_k)-\bar{H}_k^{(4)}(\bar{W}_k^{(2)})^{-1}(\bar{H}_k^{(2)})^T,
\end{array}
\end{eqnarray}
\begin{eqnarray}\label{2-Py-2}
\begin{array}{l}
P^y_k = Q_k+F_k^TP^{y}_{k+1}F_k+G_k^TP^y_{k+1}G_k\\
\quad +(L^{yo}_k)^T\big(R_k+B_k^TP^x_{k+1}B_k+D_k^TP^x_{k+1}D_k\big)L^{yo}_k\\
 +(L^{yo}_k)^T\big[B_k^T(P^{xy}_{k+1})^T F_k+\rho D_k^T(P^{xy}_{k+1})^T G_k\big]\\
\quad +\big(F_k^T P^{xy}_{k+1} B_k+\rho G_k^TP^{xy}_{k+1}D_k\big)L^{yo}_k\\
= Q_k+F_k^TP^{y}_{k+1}F_k+G_k^TP^y_{k+1}G_k-\bar{H}_k^{(3)}(\bar{W}_k^{(1)})^{-1}(\bar{H}_k^{(3)})^T,
\end{array}
\end{eqnarray}
\begin{eqnarray}\label{2-Py-3}
\begin{array}{l}
P^y_k+\bar{P}^y_k = Q_k+\bar{Q}_k+(G_k+\bar{G_k})^TP^y_{k+1}(G_k+\bar{G}_k)\\
\quad +(F_k+\bar{F}_k)^T(P^y_{k+1}+\bar{P}^y_{k+1})(F_k+\bar{F}_k)+(L^{yo}_k+\bar{L}^{yo}_k)^T\\
\quad \cdot\big[R_k+\bar{R}_k+(B_k+\bar{B}_k)^T(P^x_{k+1}+\bar{P}^x_{k+1})(B_k+\bar{B}_k)\\
\quad +(D_k+\bar{D}_k)^TP^x_{k+1}(D_k+\bar{D}_k)\big](L^{yo}_k+\bar{L}^{yo}_k)\\
\quad +(L^{yo}_k+\bar{L}^{yo}_k)^T\big[\rho(D_k+\bar{D}_k)^T(P^{xy}_{k+1})^T(G_k+\bar{G}_k)\\
\quad +(B_k+\bar{B}_k)^T(P^{xy}_{k+1}+\bar{P}^{xy}_{k+1})^T(F_k+\bar{F}_k)\big]\\
\quad +\big[(F_k+\bar{F})^T(P^{xy}_{k+1}+\bar{P}^{xy}_{k+1})(B_k+\bar{B}_k)\\
\quad +\rho(G_k+\bar{G}_k)^TP^{xy}_{k+1}(D_k+\bar{D}_k)\big](L^{yo}_k+\bar{L}^{yo}_k)\\
= Q_k+\bar{Q}_k+(F_k+\bar{F}_k)^T(P^y_{k+1}+\bar{P}^y_{k+1})(F_k+\bar{F_k})\\
\quad +(G_k+\bar{G_k})^TP^y_{k+1}(G_k+\bar{G}_k)-\bar{H}_k^{(4)}(\bar{W}_k^{(2)})^{-1}(\bar{H}_k^{(4)})^T.
\end{array}
\begin{array}{l}
\bar{W}^{(1)}_k=W^{(1)}_k, ~\bar{W}^{(2)}_k=W^{(2)}_k, ~\bar{H}^{(1)}_k=H^{(1)}_k,\\
\bar{H}^{(2)}_k=H^{(2)}_k, ~\bar{H}^{(3)}_k=H^{(3)}_k, ~\bar{H}^{(4)}_k=H^{(4)}_k,~~k\in\mathbb{N},\\
P^x_k=S^x_k, ~P^x_k+\bar{P}^x_k=T^x_k, ~P^{xy}_k=S^{xy}_k,\\
P^{xy}_k+\bar{P}^{xy}_k=T^{xy}_k,~P^y_k=S^y_k, ~P^y_k+\bar{P}^y_k=T^y_k,~k\in \bar{\mathbb{N}}.
\end{array}
\begin{array}{l}
\mathbb{E}x_{k+1}= (A_k+\bar{A}_k)\mathbb{E}x_k+(B_k+\bar{B}_k)\mathbb{E}u_k,\\
\mathbb{E}y_{k+1}= (F_k+\bar{F}_k)\mathbb{E}y_k,\\
\mathbb{E}x_{0}= \mathbb{E}\zeta^x,~~\mathbb{E}y_{0}=\mathbb{E}\zeta^y,
\end{array}\right.
\end{eqnarray*}
and
\begin{eqnarray*}
\left\{\begin{array}{l}
x_{k+1}-\mathbb{E}x_{k+1}=\big[A_k(x_k-\mathbb{E}x_k)+B_k(u_k-\mathbb{E}u_k)\big]\\
\qquad +\big[C_k(x_k-\mathbb{E}x_k)+(C_k+\bar{C}_k)\mathbb{E}x_k\\
\qquad +D_k(u_k-\mathbb{E}u_k)+(D_k+\bar{D}_k)\mathbb{E}u_k\big]w_k,\\
y_{k+1}-\mathbb{E}y_{k+1}=F_k(y_k-\mathbb{E}y_k)\\
\qquad +\big[G_k(y_k-\mathbb{E}y_k)+(G_k+\bar{G}_k)\mathbb{E}y_k\big]v_k,\\
x_0-\mathbb{E}x_{0}=\zeta^x-\mathbb{E}\zeta^x,~y_0-\mathbb{E}y_{0}=\zeta^x-\mathbb{E}\zeta^y.
\end{array}
\begin{array}{rl}
u_k=&L^{x}_k(x_k-\mathbb{E}x_k)+(L^{x}_k+\bar{L}^{x}_k)\mathbb{E}x_k\\
&+L^y_k(y_k-\mathbb{E}y_k)+(L^{y}_k+\bar{L}^{y}_k)\mathbb{E}y_k,~k\in\mathbb{N}.
\end{array}
\begin{array}{l}
J(\zeta^x,\zeta^y,u)\\
=\ds\sum^{N-1}_{k=0}\mathbb{E}\big[ (x_k-\mathbb{E}x_k)^TQ_k(x_k-\mathbb{E}x_k)+(\mathbb{E}x_k)^T(Q_k+\bar{Q}_k)\mathbb{E}x_k\\
\quad -2(y_k-\mathbb{E}y_k)^TQ_k(x_k-\mathbb{E}x_k)-2(\mathbb{E}y_k)^T(Q_k+\bar{Q}_k)\mathbb{E}x_k\\
\quad +(y_k-\mathbb{E}y_k)^TQ_k(y_k-\mathbb{E}y_k)+(\mathbb{E}y_k)^T(Q_k+\bar{Q}_k)\mathbb{E}y_k\\
\quad +(u_k-\mathbb{E}u_k)^TR_k(u_k-\mathbb{E}u_k)+(\mathbb{E}u_k)^T(R_k+\bar{R}_k)\mathbb{E}u_k\big]\\
\quad +\mathbb{E}\big[(x_N-\mathbb{E}x_N)^TQ_N(x_N-\mathbb{E}x_N)+(\mathbb{E}x_N)^T(Q_N+\bar{Q}_N)\mathbb{E}x_N\\
\quad -2(y_N-\mathbb{E}y_N)^TQ_N(x_N-\mathbb{E}x_N)-2(\mathbb{E}y_N)^T(Q_N+\bar{Q}_N)\mathbb{E}x_N\\
\quad +(y_N-\mathbb{E}y_N)^TQ_N(y_N-\mathbb{E}y_N)+(\mathbb{E}y_N)^T(Q_N+\bar{Q}_N)\mathbb{E}y_N\big]\\
=\ds\sum^{N-1}_{k=0}\Delta_k +\mathbb{E}\big[(\zeta^x-\mathbb{E}\zeta^x)^TS^x_0(\zeta^x-\mathbb{E}\zeta^x)+(\mathbb{E}\zeta^x)^TT^x_0\mathbb{E}\zeta^x \\
\quad +2(\zeta^y-\mathbb{E}\zeta^y)^TS^{xy}_0(\zeta^x-\mathbb{E}\zeta^x)+2(\mathbb{E}\zeta^y)^TT^{xy}_0\mathbb{E}\zeta^x\\
\quad +(\zeta^y-\mathbb{E}\zeta^y)^TS^y_0(\zeta^y-\mathbb{E}\zeta^y)+(\mathbb{E}\zeta^y)^TT^y_0\mathbb{E}\zeta^y \big],
\end{array}
\end{eqnarray*}
where
\begin{eqnarray*}
\begin{array}{l}
\Delta_k =\mathbb{E}\big[ (x_k-\mathbb{E}x_k)^TQ_k(x_k-\mathbb{E}x_k)+(x_{k+1}-\mathbb{E}x_{k+1})^T\\
\quad \cdot S^x_{k+1}(x_{k+1}-\mathbb{E}x_{k+1})-(x_k-\mathbb{E}x_k)^TS^x_k(x_k-\mathbb{E}x_k)\\
\quad -2(y_k-\mathbb{E}y_k)^TQ_k(x_k-\mathbb{E}x_k)+2(y_{k+1}-\mathbb{E}y_{k+1})^T\\
\quad \cdot S^{xy}_{k+1}(x_{k+1}-\mathbb{E}x_{k+1})-2(y_k-\mathbb{E}y_k)^TS^{xy}_k(x_k-\mathbb{E}x_k)\\
\quad +(y_k-\mathbb{E}y_k)^TQ_k(y_k-\mathbb{E}y_k)+(y_{k+1}-\mathbb{E}y_{k+1})^TS^y_{k+1}\\
\quad \cdot(y_{k+1}-\mathbb{E}y_{k+1})-(y_k-\mathbb{E}y_k)^TS^y_k(y_k-\mathbb{E}y_k)\\
\quad +(\mathbb{E}x_k)^T(Q_k+\bar{Q}_k)\mathbb{E}x_k+(\mathbb{E}x_{k+1})^TT^x_{k+1}\mathbb{E}x_{k+1}\\
\quad -2(\mathbb{E}y_k)^T(Q_k+\bar{Q}_k)\mathbb{E}x_k+2(\mathbb{E}y_{k+1})^TT^{xy}_{k+1}\mathbb{E}x_{k+1}\\
\quad +(\mathbb{E}y_k)^T(Q_k+\bar{Q}_k)\mathbb{E}y_k+(\mathbb{E}y_{k+1})^TT^y_{k+1}\mathbb{E}y_{k+1}\\
\quad -(\mathbb{E}x_k)^TT^x_k\mathbb{E}x_k-2(\mathbb{E}y_k)^TT^{xy}_k\mathbb{E}x_k-(\mathbb{E}y_k)^TT^y_k\mathbb{E}y_k\\
\quad +(u_k-\mathbb{E}u_k)^TR_k(u_k-\mathbb{E}u_k)+(\mathbb{E}u_k)^T(R_k+\bar{R}_k)\mathbb{E}u_k\big]\\
=\mathbb{E}\Big[ (x_k-\mathbb{E}x_k)^T\big(Q_k+A_k^TS^x_{k+1}A_k+C_k^TS^x_{k+1}C_k\\
\quad -\bar{H}_k^{(1)}(\bar{W}_k^{(1)})^{-1}(\bar{H}_k^{(1)})^T-S^x_k\big)(x_k-\mathbb{E}x_k)\\
\quad +2(y_k-\mathbb{E}y_k)^T\big(-Q_k+F_k^TS^{xy}_{k+1}A_k+\rho G_k^TS^{xy}_{k+1}C_k\\
\quad -\bar{H}_k^{(3)}(\bar{W}_k^{(1)})^{-1}(\bar{H}_k^{(1)})^T-S^{xy}_k\big)(x_k-\mathbb{E}x_k)\\
\quad +(y_k-\mathbb{E}y_k)^T\big(Q_k+F_k^TS^{y}_{k+1}F_k+G_k^TS^y_{k+1}G_k\\
\quad -\bar{H}_k^{(3)}(\bar{W}_k^{(1)})^{-1}(\bar{H}_k^{(3)})^T-S^y_k\big)(y_k-\mathbb{E}y_k)\\
\quad +(\mathbb{E}x_k)^T\big(Q_k+\bar{Q}_k+(A_k+\bar{A}_k)^TT^x_{k+1}(A_k+\bar{A_k})+(C_k\\
\quad +\bar{C_k})^T S^x_{k+1}(C_k+\bar{C}_k)-\bar{H}_k^{(2)}(\bar{W}_k^{(2)})^{-1}(\bar{H}_k^{(2)})^T-T^x_k\big)\mathbb{E}x_k\\
\quad +2(\mathbb{E}y_k)^T\big(-Q_k-\bar{Q}_k+(F_k+\bar{F}_k)^TT^{xy}_{k+1}(A_k+\bar{A}_k)+\rho(G_k\\
\quad +\bar{G}_k)^TS^{xy}_{k+1}(C_k+\bar{C}_k)-\bar{H}_k^{(4)}(\bar{W}_k^{(2)})^{-1}(\bar{H}_k^{(2)})^T-T^{xy}_k\big)\mathbb{E}x_k\\
\quad +(\mathbb{E}y_k)^T\big(Q_k+\bar{Q}_k+(F_k+\bar{F}_k)^TT^y_{k+1}(F_k+\bar{F}_k)+(G_k\\
\quad +\bar{G}_k)^TS^y_{k+1}(G_k+\bar{G}_k)-\bar{H}^{(4)}_k(\bar{W}^{(2)}_k)^{-1}(\bar{H}^{(4)}_k)^T-T^y_k \big)\mathbb{E}y_k \\
\quad +\Big(u_k-\mathbb{E}u_k+({W}_k^{(1)})^{-1}({H}_k^{(1)})^T(x_k-\mathbb{E}x_k)+({W}_k^{(1)})^{-1}\\
\quad \cdot({H}_k^{(3)})^T(y_k-\mathbb{E}y_k)\Big)^T W^{(1)}_k \Big(u_k-\mathbb{E}u_k+({W}_k^{(1)})^{-1}({H}_k^{(1)})^T\\
\quad \cdot(x_k-\mathbb{E}x_k)+({W}_k^{(1)})^{-1}({H}_k^{(3)})^T(y_k-\mathbb{E}y_k)\Big)+\Big(\mathbb{E}u_k\\
\quad +({W}_k^{(2)})^{-1}({H}_k^{(2)})^T\mathbb{E}x_k+{W}_k^{(2)})^{-1}({H}_k^{(4)})^T\mathbb{E}y_k \Big)^TW^{(2)}_k\\
\quad \cdot \Big(\mathbb{E}u_k+({W}_k^{(2)})^{-1}({H}_k^{(2)})^T\mathbb{E}x_k+({W}_k^{(2)})^{-1}({H}_k^{(4)})^T\mathbb{E}y_k\Big) \Big]
\end{array}
\begin{array}{l}
\Delta_k
=\mathbb{E}\Big[\Big(u_k-\mathbb{E}u_k+({W}_k^{(1)})^{-1}({H}_k^{(1)})^T(x_k-\mathbb{E}x_k)+({W}_k^{(1)})^{-1}\\
\qquad \cdot({H}_k^{(3)})^T(y-\mathbb{E}y_k)\Big)^T W^{(1)}_k \Big(u_k-\mathbb{E}u_k+({W}_k^{(1)})^{-1}({H}_k^{(1)})^T\\
\qquad \cdot(x_k-\mathbb{E}x_k)+({W}_k^{(1)})^{-1}({H}_k^{(3)})^T(y_k-\mathbb{E}y_k)\Big)+\Big(\mathbb{E}u_k\\
\qquad +({W}_k^{(2)})^{-1}({H}_k^{(2)})^T\mathbb{E}x_k+{W}_k^{(2)})^{-1}({H}_k^{(4)})^T\mathbb{E}y_k\Big)^TW^{(2)}_k\\
\qquad \cdot \Big(\mathbb{E}u_k+({W}_k^{(2)})^{-1}({H}_k^{(2)})^T\mathbb{E}x_k+({W}_k^{(2)})^{-1}({H}_k^{(4)})^T\mathbb{E}y_k \Big)\Big].
\end{array}
\end{eqnarray*}
Consequently,
\begin{eqnarray*}
\begin{array}{l}
J(\zeta^x,\zeta^y,u)=\ds\sum^{N-1}_{k=0}\mathbb{E}\Big[\Big(u_k-\mathbb{E}u_k+({W}_k^{(1)})^{-1}({H}_k^{(1)})^T\\
\quad \cdot(x_k-\mathbb{E}x_k)+({W}_k^{(1)})^{-1}({H}_k^{(3)})^T(y_k-\mathbb{E}y_k)\Big)^TW^{(1)}_k\\
\quad \cdot \Big(u_k-\mathbb{E}u_k+({W}_k^{(1)})^{-1}({H}_k^{(1)})^T(x_k-\mathbb{E}x_k)+({W}_k^{(1)})^{-1}\\
\quad \cdot({H}_k^{(3)})^T(y_k-\mathbb{E}y_k)\Big)+\Big(\mathbb{E}u_k+({W}_k^{(2)})^{-1}({H}_k^{(2)})^T\mathbb{E}x_k\\
\quad +({W}_k^{(2)})^{-1}({H}_k^{(4)})^T\mathbb{E}y_k\Big)^T W^{(2)}_k\Big(\mathbb{E}u_k+({W}_k^{(2)})^{-1}\\
\quad \cdot({H}_k^{(2)})^T\mathbb{E}x_k+({W}_k^{(2)})^{-1}({H}_k^{(4)})^T\mathbb{E}y_k\Big)\Big]\\
\quad +\mathbb{E}\big[(\zeta^x-\mathbb{E}\zeta^x)^TS^x_0(\zeta^x-\mathbb{E}x_0)+(\mathbb{E}\zeta^x)^TT^x_0\mathbb{E}\zeta^x\\
\quad +2(\zeta^y-\mathbb{E}\zeta^y)^TS^{xy}_0(\zeta^x-\mathbb{E}\zeta^x)+2(\mathbb{E}\zeta^y)^TT^{xy}_0\mathbb{E}\zeta^x\\
\quad +(\zeta^y-\mathbb{E}\zeta^y)^TS^y_0(\zeta^y-\mathbb{E}\zeta^y)+(\mathbb{E}\zeta^y)^TT^y_0\mathbb{E}\zeta^y\big].
\end{array}
\end{eqnarray*}
Let
\begin{eqnarray*}
\begin{array}{l}
\bar{u}_k=-({W}_k^{(1)})^{-1}({H}_k^{(1)})^T(x_k-\mathbb{E}x_k)-({W}_k^{(2)})^{-1}\\
\quad \cdot({H}_k^{(2)})^T\mathbb{E}x_k-({W}_k^{(1)})^{-1}({H}_k^{(3)})^T(y_k-\mathbb{E}y_k)\\
\quad -({W}_k^{(2)})^{-1}({H}_k^{(4)})^T\mathbb{E}y_k,
\end{array}
\begin{array}{l}
\bar{u}_k-\mathbb{E}\bar{u}_k = -({W}_k^{(1)})^{-1}({H}_k^{(1)})^T(x_k-\mathbb{E}x_k)\\
\qquad -({W}_k^{(1)})^{-1}({H}_k^{(3)})^T(y_k-\mathbb{E}y_k),\\
\mathbb{E}\bar{u}_k=-({W}_k^{(2)})^{-1}({H}_k^{(2)})^T\mathbb{E}x_k-({W}_k^{(2)})^{-1}({H}_k^{(4)})^T\mathbb{E}y_k.
\end{array}\right.
\end{eqnarray*}
We have
\begin{eqnarray*}
\begin{array}{l}
J(\zeta^x,\zeta^y,\bar{u})
=\mathbb{E}\big[(\zeta^x-\mathbb{E}\zeta^x)^TS^x_0(\zeta^x-\mathbb{E}\zeta^x)+(\mathbb{E}\zeta^x)^TT^x_0\mathbb{E}\zeta^x \\
\quad +2(\zeta^y-\mathbb{E}\zeta^y)^TS^{xy}_0(\zeta^x-\mathbb{E}\zeta^x)+2(\mathbb{E}\zeta^y)^TT^{xy}_0\mathbb{E}\zeta^x\\
\quad +(\zeta^y-\mathbb{E}\zeta^y)^TS^{y}_0(\zeta^y-\mathbb{E}\zeta^y)+(\mathbb{E}\zeta^y)^TT^y_0\mathbb{E}\zeta^y]\\
\leq J(\zeta^x,\zeta^y,u)
\end{array}
\begin{array}{l}
x_{k+1}=(A_kx_k+\bar{A}_k\mathbb{E}x_k+B_ku_k+\bar{B}_k\mathbb{E}u_k)\\
\quad +\sum^m_{i=1}(C^i_{k}x_k+\bar{C}^i_{k}\mathbb{E}x_k+D^i_{k}u_k+\bar{D}^i_{k}\mathbb{E}u_k)w^i_{k}, \\
y_{k+1}=(F_ky_k+\bar{F}_k\mathbb{E}y_k)+ \sum^m_{i=1}(G^i_{k}y_k+\bar{G}^i_{k}\mathbb{E}y_k)v^i_{k}, \\
x_0=\zeta^x, y_0=\zeta^y.
\end{array}
\begin{array}{l}
\mathbb{E}\big[w_{k+1}|\mathcal{F}_k\big]=\mathbb{E}\big[v_{k+1}|\mathcal{F}_k\big]=0,~
\mathbb{E}\big[w_{k+1}w_{k+1}^T|\mathcal{F}_k\big]=\alpha_{k+1},\\
\mathbb{E}\big[v_{k+1}v_{k+1}^T|\mathcal{F}_k\big]=\beta_{k+1},~
\mathbb{E}\big[w_{k+1}v_{k+1}^T|\mathcal{F}_k\big]=\gamma_{k+1},
\end{array}
\begin{array}{ll}
\mathbb{E}x_{k+1}=(A_k+\bar{A}_k)\mathbb{E}x_k+(B_k+\bar{B}_k)\mathbb{E}u_k,\\
\mathbb{E}y_{k+1}=(F_k+\bar{F}_k)\mathbb{E}y_k,\\
\mathbb{E}x_0=\mathbb{E}\zeta^x, \mathbb{E}y_0=\mathbb{E}\zeta^y.
\end{array}\right.
\end{eqnarray*}
Therefore,
\begin{eqnarray}\label{3-remark-system-2}
\left\{\begin{array}{l}
x_{k+1}-\mathbb{E}x_{k+1}=A_k(x_k-\mathbb{E}x_k)+B_k(u_k-\mathbb{E}u_k)\\
\quad +\sum^n_{i=1}\big[C^i_{k}(x_k-\mathbb{E}x_k)+(C^i_k+\bar{C}^i_k)\mathbb{E}x_k\\
\quad +D^i_{k}(u_k-\mathbb{E}u_k)+(D^i_k+\bar{D}^i_k)\mathbb{E}x_k\big]w^i_{k},\\
y_{k+1}-\mathbb{E}y_{k+1}=F_k(y_k-\mathbb{E}y_k)+ \sum^n_{i=1}G^i_{k}(y_k-\mathbb{E}y_k)v^i_{k},\\
x_0-\mathbb{E}x_0=\zeta^x-\mathbb{E}\zeta^x,~y_0-\mathbb{E}y_0=\zeta^y-\mathbb{E}\zeta^y.
\end{array}
\begin{array}{l}
S_k^x=Q_k+A_k^TS_{k+1}^xA_k+\sum^n_{i,j=1}\alpha^{ij}_{k} (C^i_{k})^TS_{k+1}^xC^j_{k}\\
\qquad -{H}_k^{(1)}({W}_k^{(1)})^{-1}({H}_k^{(1)})^T,\\
T_k^x=Q_k+\bar{Q}_k+(A_k+\bar{A}_k)^TT_{k+1}^x(A_k+\bar{A}_k)\\
\qquad +\sum^n_{i,j=1}\alpha^{ij}_{k} (C^i_{k}+\bar{C}^i_{k})^TS_{k+1}^x(C^j_{k}+\bar{C}^j_{k})\\
\qquad -{H}_k^{(2)}({W}_k^{(2)})^{-1}({H}_k^{(2)})^T,\\
S_k^{xy}=-Q_k+F_k^TS_{k+1}^{xy} A_k+\sum^n_{i,j=1}\gamma^{ij}_{k} (G^i_{k})^TS_{k+1}^{xy}C^j_{k}\\
\qquad -{H}_k^{(3)}({W}_k^{(1)})^{-1}({H}_k^{(1)})^T,\\
T_k^{xy}=-Q_k-\bar{Q}_k+(F_k+\bar{F}_k)^TT_{k+1}^{xy}(A_k+\bar{A}_k)\\
\qquad +\sum^n_{i,j=1}\gamma^{ij}_{k} (G^i_{k}+\bar{G}^i_{k})^TS_{k+1}^{xy}(C^j_{k}+\bar{C}^j_{k})\\
\qquad -{H}_k^{(4)}({W}_k^{(2)})^{-1}({H}_k^{(2)})^T,\\
S_k^y=Q_k+F_k^TS_{k+1}^yF_k+\sum^n_{i,j=1}\beta^{ij}_{k}(G^i_{k})^TS_{k+1}^yG^j_{k}\\
\qquad -{H}_k^{(3)}({W}_k^{(1)})^{-1}({H}_k^{(3)})^T,\\
T_k^y=Q_k+\bar{Q}_k+(F_k+\bar{F}_k)^TT_{k+1}^y(F_k+\bar{F}_k)\\
\qquad +\sum^n_{i,j=1}\beta^{ij}_{k} (G^i_{k}+\bar{G}^i_{k})^TS_{k+1}^y(G^j_{k}+\bar{G}^j_{k})\\
\qquad -{H}_k^{(4)}({W}_k^{(2)})^{-1}({H}_k^{(4)})^T,\\
S_N^x=Q_N,~T_N^x=Q_N+\bar{Q}_N,~S_N^{xy}=-Q_N,\\
T_N^{xy}=-Q_N-\bar{Q}_N,~S_N^y=Q_N,~T_N^y=Q_N+\bar{Q}_N,
\end{array}\right.
\end{eqnarray}
with
\begin{eqnarray}\label{2-remark-WH-1}
\left\{\begin{array}{l}
W_k^{(1)}=R_k+B_k^TS^x_{k+1}B_k+\sum^n_{i,j=1}\alpha^{ij}_{k}(D^i_{k})^TS^x_{k+1}D^j_{k},\\
W_k^{(2)}=R_k+\bar{R}_k+(B_k+\bar{B}_k)^TT^x_{k+1}(B_k+\bar{B}_k)\\
\qquad +\sum^n_{i,j=1}\alpha^{ij}_{k} (D^i_{k}+\bar{D}^i_{k})^TS^x_{k+1}(D^j_{k}+\bar{D}^j_{k}),\\
H_k^{(1)}=A_k^TS^x_{k+1}B_k+\sum^n_{i,j=1}\alpha^{ij}_{k}(C^i_{k})^TS^x_{k+1}D^j_{k},\\
H_k^{(2)}=(A_k+\bar{A}_k)^TT^x_{k+1}(B_k+\bar{B}_k)\\
\qquad +\sum^n_{i,j=1}\alpha^{ij}_{k} (C^i_{k}+\bar{C}^i_{k})^TS^x_{k+1}(D^j_{k}+\bar{D}^j_{k}),\\
H_k^{(3)}= F_k^TS^{xy}_{k+1}B_k+\sum^n_{i,j=1}\gamma^{ij}_{k}(G^i_{k})^TS^{xy}_{k+1}D^j_{k},\\
H_k^{(4)}=(F_k+\bar{F}_k)^TT^{xy}_{k+1}(B_k+\bar{B}_k)\\
\qquad +\sum^n_{i,j=1}\gamma^{ij}_{k} (G^i_{k}+\bar{G}^i_{k})^TS^{xy}_{k+1}(D^j_{k}+\bar{D}^j_{k}).
\end{array}
\begin{array}{l}
u_k^*=-({W}_k^{(1)})^{-1}({H}_k^{(1)})^T(x_k-\mathbb{E}x_k)-({W}_k^{(2)})^{-1}\\
\quad \cdot({H}_k^{(2)})^T\mathbb{E}x_k-({W}_k^{(1)})^{-1}({H}_k^{(3)})^T(y_k-\mathbb{E}y_k)\\
\quad -({W}_k^{(2)})^{-1}({H}_k^{(4)})^T\mathbb{E}y_k,~~k\in\mathbb{N}.
\end{array}

==> (inline-1) <==
\begin{array}{l}
\ds\frac{\partial\mathfrak{L}_k}{\partial L^o_k}=0,~~\mathbb{P}_k=\frac{\partial\mathfrak{L}_k}{\partial \mathbb{X}_k},~~k\in\mathbb{N},\\
\mathbb{P}_N=\big(Q_N~~\bar{Q}_N~-2Q_N ~-2\bar{Q}~~Q_N ~~\bar{Q}_N\big),
\end{array}\right.
\end{eqnarray*}
i.e.,
\begin{eqnarray}\label{1-P-1}
\left\{\begin{array}{l}
\ds\frac{\partial\mathfrak{L}_k}{\partial L^{xo}_k}=0,~\frac{\partial\mathfrak{L}_k}{\partial \bar{L}^{xo}_k}=0,~\frac{\partial\mathfrak{L}_k}{\partial L^{yo}_k}=0,~\frac{\partial\mathfrak{L}_k}{\partial \bar{L}^{yo}_k}=0,\\
\ds {P}^x_k=\frac{\partial\mathfrak{L}_k}{\partial {X}_k},~\bar{P}^x_k=\frac{\partial\mathfrak{L}_k}{\partial \bar{{X}}_k},~P^{xy}_k=\frac{1}{2}\frac{\partial\mathfrak{L}_k}{\partial {XY}_k},\\
\ds\bar{P}^{xy}_k=\frac{1}{2}\frac{\partial\mathfrak{L}_k}{\partial \bar{{XY}}_k},~{P}^y_k=\frac{\partial\mathfrak{L}_k}{\partial {Y}_k},~\bar{P}^y_k=\frac{\partial\mathfrak{L}_k}{\partial \bar{{Y}}_k},~k\in\mathbb{N}\\
P^x_N=Q_N,~\bar{P}^x_N=\bar{Q}_N,~P^{xy}_N=-Q_N,\\
\bar{P}^{xy}_N=-\bar{Q}_N,~P^y_N=Q_N,~\bar{P}^y_N=\bar{Q}_N.\\
\end{array}
\begin{array}{l}
\ds\frac{\partial \mathfrak{L}_k}{\partial L^x_k}=2X_k\big[(L^x_k)^T(R_k+B_k^TP^x_{k+1}B_k+D_k^TP^x_{k+1}D_k)\\
\quad +A_k^TP^x_{k+1}B_k+C_k^TP^x_{k+1}D_k\big]+2\bar{X}_k\big\{(\bar{L}^x_k)^T\big[R_k+\bar{R}_k\\
\quad +2 XY_k\big[(L^y_k)^T(R_k+  B_k^TP^x_{k+1}B_k+D_k^TP^x_{k+1}D_k)\\
\quad +F_k^T P^{xy}_{k+1} B_k+ \rho G_k^T P^{xy}_{k+1} D_k \big]+2 \bar{XY}_k\big\{(\bar{L}^y_k)^T\big[R_k+\bar{R}_k\\
\quad +(B_k+\bar{B}_k)^T(P^x_{k+1}+\bar{P}^x_{k+1})(B_k+\bar{B}_k)\\
\quad +(D_k+\bar{D}_k)^T P^x_{k+1}(D_k+\bar{D}_k)\big]+(L^y_k)^T[\bar{R}_k\\
\quad +(B_k+\bar{B}_k)^T(P^x_{k+1}+\bar{P}^x_{k+1})(B_k+\bar{B}_k)-B_k^TP^x_{k+1}B_k\\
\quad +(D_k+\bar{D}_k)^T P^x_{k+1}(D_k+\bar{D}_k)-D_k^TP^x_{k+1}D_k\big]\\
\quad +(F_k+\bar{F}_k)^T (P^{xy}_{k+1}+\bar{P}^{xy}_{k+1})(B_k+\bar{B}_k)-F_k^TP^{xy}_{k+1}B_k\\
\quad +\rho(G_k+\bar{G}_k)^T P^{xy}_{k+1} (D_k+\bar{D}_k)-\rho{G}_k^TP^{xy}_{k+1}D_k\big\}\\
=2(X_k-\bar{X}_k)\big((L^x_k)^T\bar{W}_k^{(1)}+\bar{H}_k^{(1)}\big)\\
\quad +2\bar{X}_k\big((L^x_k+\bar{L}^x_k)^T\bar{W}_k^{(2)}+\bar{H}_k^{(2)}\big)\\
\quad +2(XY_k-\bar{XY}_k)\big((L^y_k)^T\bar{W}_k^{(1)}+\bar{H}_k^{(3)}\big)\\
\quad +2\bar{XY}_k\big((L^y_k+\bar{L}^y_k)^T\bar{W}_k^{(2)}+\bar{H}_k^{(4)}\big),
\end{array}
\end{eqnarray}
\begin{eqnarray}\label{1-barLx-1}
\begin{array}{l}
\ds\frac{\partial \mathfrak{L}_k}{\partial \bar{L}^x_k}= 2\bar{X}_k\big\{(L^x_k+\bar{L}^x_k)^T\big[R_k+\bar{R}_k\\
\quad+(B_k+\bar{B}_k)^T(P^x_{k+1}+\bar{P}^x_{k+1})(B_k+\bar{B}_k)\\ 
\quad +(D_k+\bar{D}_k)^TP^x_{k+1}(D_k+\bar{D}_k)\big]\\
\quad +(A_k+\bar{A}_k)^T(P^x_{k+1}+\bar{P}^x_{k+1})(B_k+\bar{B}_k)\\
\quad +(C_k+\bar{C}_k)^TP^x_{k+1}(D_k+\bar{D}_k)\big\}\\
\quad +2\bar{XY}_k\big\{(L^y_k+\bar{L}^y_k)^T\big[R_k+\bar{R}_k\\
\quad +(B_k+\bar{B}_k)^T(P^x_{k+1}+\bar{P}^x_{k+1})(B_k+\bar{B}_k)\\
\quad +(D_k+\bar{D}_k)^TP^x_{k+1}(D_k+\bar{D}_k)\big]\\
\quad +(F_k+\bar{F}_k)^T(P^{xy}_{k+1}+\bar{P}^{xy}_{k+1})(B_k+\bar{B}_k)\\
\quad +\rho(G_k+\bar{G}_k)^T P^{xy}_{k+1} (D_k+\bar{D}_k)\big\}\\
=2\bar{X}_k\big((L^x_k+\bar{L}^x_k)^T\bar{W}_k^{(2)}+\bar{H}_k^{(2)}\big)\\
\quad +2\bar{XY}_k\big((L^y_k+\bar{L}^y_k)^T\bar{W}_k^{(2)}+\bar{H}_k^{(4)}\Big),
\end{array}
\end{eqnarray}
\begin{eqnarray}\label{1-Ly-1}
\begin{array}{l}
\ds\frac{\partial \mathfrak{L}_k}{\partial L^y_k}=2 Y_k\big[(L^y_k)^T(R_k+B_k^TP^x_{k+1}B_k+D_k^TP^x_{k+1}D_k)\\
\quad +F_k^T P^{xy}_{k+1} B_k+ \rho G_k^T P^{xy}_{k+1} D_k \big]+2\bar{Y}_k\big\{(\bar{L}^y_k)^T\big[R_k+\bar{R}_k\\
\quad +(B_k+\bar{B}_k)^T(P^x_{k+1}+\bar{P}^x_{k+1})(B_k+\bar{B}_k)\\
\quad +(D_k+\bar{D}_k)^TP^x_{k+1}(D_k+\bar{D}_k)\big]+(L^y_k)^T\big[\bar{R}_k\\
\quad +(B_k+\bar{B}_k)^T(P^x_{k+1}+\bar{P}^x_{k+1})(B_k+\bar{B}_k)-B_k^T P^x_{k+1}B_k\\
\quad +(D_k+\bar{D}_k)^TP^x_{k+1}(D_k+\bar{D}_k)^T-D_k^TP^x_{k+1}{D}_k\big]\\
\quad +(F_k+\bar{F}_k)^T(P^{xy}_{k+1}+\bar{P}^{xy}_{k+1})(B_k+\bar{B}_k)-F_k^T P^{xy}_{k+1} B_k\\
\quad +\rho(G_k+\bar{G}_k)^T P^{xy}_{k+1} (D_k+\bar{D}_k)- \rho G_k^T P^{xy}_{k+1}{D}_k \big\}\\
\quad +2(XY_k)^T\big[(L^x_k)^T(R_k+B_k^T P^x_{k+1}B_k+D_k^T P^x_{k+1}D_k)\\
\quad +A^T P^x_{k+1}B_k + C_k^T P^x_{k+1}D_k\big]+2(\bar{XY}_k)^T\big\{(\bar{L}^x_k)^T\big[R_k+\bar{R}_k\\
\quad +(B_k+\bar{B}_k)^T(P^x_{k+1}+\bar{P}^x_{k+1})(B_k+\bar{B}_k)\\
\quad +(D_k+\bar{D}_k)^TP^x_{k+1}(D_k+\bar{D}_k)\big]+(L^x_k)^T\big[\bar{R}_k\\
\quad +(B_k+\bar{B}_k)^T(P^x_{k+1}+\bar{P}^x_{k+1})(B_k+\bar{B}_k)-B_k^TP^x_{k+1}B_k\\
\quad +(D_k+\bar{D}_k)^TP^x_{k+1}(D_k+\bar{D}_k)-{D}_k^TP^x_{k+1}D_k\big]\\
\quad +(A_k+\bar{A}_k)^T(P^x_{k+1}+\bar{P}_{k+1})(B_k+\bar{B}_k)-A^T_kP^x_{k+1}B_k\\
\quad +(C_k+\bar{C}_k)^TP^x_{k+1}(D_k+\bar{D}_k)k-C^T_kP^x_{k+1}D_k\big\}\\
= 2(Y_k-\bar{Y}_k)\big((L^y_k)^T\bar{W}_k^{(1)}+\bar{H}_k^{(3)}\big)\\
\quad +2\bar{Y}_k\big(\big(L^y_k+\bar{L}^y_k\big)^T\bar{W}_k^{(2)}+\bar{H}_k^{(4)}\big)\\
\quad +\ds2(XY_k-\bar{XY}_k)^T\big((L^x_k)^T\bar{W}_k^{(1)}+\bar{H}_k^{(1)}\big)\\
\quad +2(\bar{XY}_k)^T\big((L^x_k+\bar{L}^x_k)^T\bar{W}_k^{(2)}+\bar{H}_k^{(2)}\big),
\end{array}
\end{eqnarray}
\begin{eqnarray}\label{1-barLy-1}
\begin{array}{l}
\ds\frac{\partial \mathfrak{L}_k}{\partial \bar{L}^y_k}=2\bar{Y}_k\{(L^y_k+\bar{L}^y_k)^T[R_k+\bar{R}_k\\
\quad +(B_k+\bar{B}_k)^T(P^x_{k+1}+\bar{P}^x_{k+1})(B_k+\bar{B}_k)\\
\quad +(D_k+\bar{D}_k)^TP^x_{k+1}(D_k+\bar{D}_k)\big]\\
\quad +(F_k+\bar{F}_k)^T (P^{xy}_{k+1}+\bar{P}^{xy}_{k+1})(B_k+\bar{B}_k)\\
\quad +\rho(G_k+\bar{G}_k)^T P^{xy}_{k+1} (D_k+\bar{D}_k)\big\}\\
\quad +2(\bar{XY}_k)^T\{(\bar{L}^x_k+L^x_k)^T\big[R_k+\bar{R}_k\\
\quad +(B_k+\bar{B}_k)^T(P^x_{k+1}+\bar{P}^x_{k+1})(B_k+\bar{B}_k)\\
\quad +(D_k+\bar{D}_k)^TP^x_{k+1}(D_k+\bar{D}_k)\big]\\
\quad +(A_k+\bar{A}_k)^T(P^x_{k+1}+\bar{P}^x_{k+1})(B_k+\bar{B}_k)\\
\quad +(C_k+\bar{C}_k)^TP^x_{k+1}(D_k+\bar{D}_k)\big\}\\
= \ds 2\bar{Y}_k\big((L^y_k+\bar{L}^y_k)^T\bar{W}_k^{(2)}+\bar{H}_k^{(4)}\big)\\
\quad + (\bar{XY}_k)^T\big((L^x_k+\bar{L}^x_k)^T\bar{W}_k^{(2)}+\bar{H}_k^{(2)}\big).
\end{array}
\begin{array}{l}
(X_k-\bar{X}_k)\big((L^x_k)^T\bar{W}_k^{(1)}+\bar{H}_k^{(1)}\big)\\
\quad +\bar{X}_k\big((L^x_k+\bar{L}^x_k)^T\bar{W}_k^{(2)}+\bar{H}_k^{(2)}\big)\\
\quad +(XY_k-\bar{XY}_k)\big((L^y_k)^T\bar{W}_k^{(1)}+\bar{H}_k^{(3)}\big)\\
\quad +\bar{XY}_k\big((L^y_k+\bar{L}^y_k)^T\bar{W}_k^{(2)}+\bar{H}_k^{(4)}\big)=0,\\
\bar{X}_k\big((L^x_k+\bar{L}^x_k)^T\bar{W}_k^{(2)}+\bar{H}_k^{(2)}\big)\\
\quad +\bar{XY}_k\big((L^y_k+\bar{L}^y_k)^T\bar{W}_k^{(2)}+\bar{H}_k^{(4)}\big)=0,\\
(Y_k-\bar{Y}_k)\big((L^y_k)^T\bar{W}_k^{(1)}+\bar{H}_k^{(3)}\big)\\
\quad +\bar{Y}_k\big((L^y_k+\bar{L}^y_k)^T\bar{W}_k^{(2)}+\bar{H}_k^{(4)}\big)\\
\quad +(XY_k-\bar{XY}_k)^T\big((L^x_k)^T\bar{W}_k^{(1)}+\bar{H}_k^{(1)}\big)\\
\quad +(\bar{XY}_k)^T\big((L^x_k+\bar{L}^x_k)^T\bar{W}_k^{(2)}+\bar{H}_k^{(2)}\big)=0,\\
\bar{Y}_k\big((L^y_k+\bar{L}^y_k)^T\bar{W}_k^{(2)}+\bar{H}_k^{(4)}\big)\\
\quad +(\bar{XY}_k)^T\big((L^x_k+\bar{L}^x_k)^T\bar{W}_k^{(2)}+\bar{H}_k^{(2)}\big)=0.
\end{array}
\begin{array}{l}
(L^x_k)^T\bar{W}_k^{(1)}+\bar{H}_k^{(1)}=0, \\
(L^x_k+\bar{L}^x_k)^T\bar{W}_k^{(2)}+\bar{H}_k^{(2)}=0,\\
(L^y_k)^T\bar{W}_k^{(1)}+\bar{H}_k^{(3)}=0, \\
(L^y_k+\bar{L}^y_k)^T\bar{W}_k^{(2)}+\bar{H}_k^{(4)}=0,\\
\end{array}
\begin{array}{l}
L^{xo}_k=-(\bar{W}_k^{(1)})^{-1}(\bar{H}_k^{(1)})^T,\\
\bar{L}^{xo}_k=-(\bar{W}_k^{(2)})^{-1}(\bar{H}_k^{(2)})^T+(\bar{W}_k^{(1)})^{-1}(\bar{H}_k^{(1)})^T,\\
L^{yo}_k=-(\bar{W}_k^{(1)})^{-1}(\bar{H}_k^{(3)})^T,\\
\bar{L}^{yo}_k=-(\bar{W}_k^{(2)})^{-1}(\bar{H}_k^{(4)})^T+(\bar{W}_k^{(1)})^{-1}(\bar{H}_k^{(3)})^T.
\end{array}
\begin{array}{l}
P^x_k= \ds\frac{\partial\mathfrak{L}_k}{\partial {X}_k}\Big{|}_{L^x_k=L_k^{xo}}\\
=Q_k+(L_k^{xo})^TR_kL^{xo}_k+(A_k+B_kL^{xo}_k)^TP^x_{k+1}(A_k\\
\quad +B_kL^{xo}_k)+(C_k+D_kL^{xo}_k)^TP^x_{k+1}(C_k+D_kL^{xo}_k),
\end{array}
\end{eqnarray*}
\begin{eqnarray*}
\begin{array}{l}
\bar{P}^x_k= \ds\frac{\partial\mathfrak{L}_k}{\partial \bar{X}_k}\Big{|}_{L^x_k=L_k^{xo}, \bar{L}^x_k=\bar{L}_k^{xo}}\\
= \bar{Q}_k+(L_k^{xo})^TR_k\bar{L}^{xo}_k+(\bar{L}_k^{xo})^TR_kL^{xo}_k\\
\quad +(\bar{L}_k^{xo})^TR_k\bar{L}^{xo}_k+(L^{xo}_k+\bar{L}^{xo}_k)^T\bar{R}_k(L^{xo}_k+\bar{L}^{xo}_k)\\
\quad +(A_k+B_kL^{xo}_k)^TP^x_{k+1}\big[\bar{A}_k+B_k\bar{L}^{xo}_k+\bar{B}_k(L^{xo}_k+\bar{L}^{xo}_k)\big]\\
\quad +\big[\bar{A}_k+B_k\bar{L}^{xo}_k+\bar{B}_k(L^{xo}_k+\bar{L}^{xo}_k)\big]^TP^x_{k+1}(A_k+B_kL^{xo}_k)\\
\quad +\big[\bar{A}_k+B_k\bar{L}^{xo}_k+\bar{B}_k(L^{xo}_k+\bar{L}^{xo}_k)\big]^TP^x_{k+1}\big[\bar{A}_k+B_k\bar{L}^{xo}_k\\
\quad +\bar{B}_k(L^{xo}_k+\bar{L}^{xo}_k)\big]+\big[A_k+\bar{A}_k+(B_k+\bar{B}_k)(L^{xo}_k\\
\quad +\bar{L}^{xo}_k)\big]^T\bar{P}^x_{k+1} \big[A_k+\bar{A}_k+(B_k+\bar{B}_k)(L^{xo}_k+\bar{L}^{xo}_k)\big]\\
\quad +(C_k+D_kL^{xo}_k)^TP^x_{k+1}\big[\bar{C}_k+D_k\bar{L}^{xo}_k+\bar{D}_k(L^{xo}_k+\bar{L}^{xo}_k)\big]\\
\quad +\big[\bar{C}_k+D_k\bar{L}^{xo}_k+\bar{D}_k(L^{xo}_k+\bar{L}^{xo}_k)\big]^TP^x_{k+1}(C_k+D_kL^{xo}_k)\\
\quad +\big[\bar{C}_k+D_k\bar{L}^{xo}_k+\bar{D}_k(L^{xo}_k+\bar{L}^{xo}_k)\big]^TP^x_{k+1}\big[\bar{C}_k+D_k\bar{L}^{xo}_k\\
\quad +\bar{D}_k(L^{xo}_k+\bar{L}^{xo}_k)\big],
\end{array}
\end{eqnarray*}
\begin{eqnarray*}
\begin{array}{l}
P^{xy}_k= \ds\frac{1}{2}\frac{\partial\mathfrak{L}_k}{\partial XY_k}\Big{|}_{L^x_k=L_k^{xo}, L^y_k=L_k^{yo}}\\
= -Q_k+(L^{yo}_k)^TR_kL^{xo}_k+(B_kL^{yo}_k)^T P^x_{k+1}\\
\quad \cdot(A_k+B_kL^{xo}_k)+(D_kL^{yo}_k)^T P^x_{k+1}(C_k+D_kL^{xo}_k)\\
\quad +F_k^T P^{xy}_{k+1}(A_k+B_kL^{xo}_k)+\rho G_k^T P^{xy}_{k+1} (C_k+D_kL^{xo}_k),
\end{array}
\end{eqnarray*}
\begin{eqnarray*}
\begin{array}{l}
\bar{P}^{xy}_k= \ds\frac{1}{2}\frac{\partial\mathfrak{L}_k}{\partial \bar{XY}_k}\Big{|}_{L^x_k=L_k^{xo}, \bar{L}^x_k=\bar{L}_k^{xo},L^y_k=L_k^{yo}, \bar{L}^y_k=\bar{L}_k^{yo}}\\
= -\bar{Q}_k+(L^{yo}_k)^TR_k \bar{L}^{xo}_k+(\bar{L}^{yo}_k)^T R_k L^{xo}_k\\
\quad +(\bar{L}^{yo}_k)^TR_k\bar{L}^{xo}_k+(L^{yo}_k+\bar{L}^{yo}_k)^T\bar{R}_k(L^{xo}_k+\bar{L}^{xo}_k)\\
\quad +\big[B_k\bar{L}^{yo}_k+\bar{B}_k(L^{yo}_k+\bar{L}^{yo}_k)\big]^TP^x_{k+1}(A_k+B_kL^{xo}_k)\\
\quad +(B_kL^{yo}_k)^T P^x_{k+1}\big[\bar{A}_k+B_k\bar{L}^{xo}_k+\bar{B}_k(L^{xo}_k+\bar{L}^{xo}_k)\big]\\
\quad +\big[B_k\bar{L}^{yo}_k+\bar{B}_k(L^{yo}_k+\bar{L}^{yo}_k)\big]^T P^x_{k+1}\big[\bar{A}_k+B_k\bar{L}^{xo}_k\\
\quad +\bar{B}_k(L^{xo}_k+\bar{L}^{xo}_k)\big]+\big[(B_k+\bar{B}_k)(L^{yo}_k+\bar{L}^{yo}_k)\big]^T\\
\quad \cdot\bar{P}^x_{k+1}\big[(A_k+\bar{A}_k)+(B_k+\bar{B}_k)(L^{xo}_k+\bar{L}^{xo}_k)\big]\\
\quad +\big[D_k\bar{L}^{yo}_k+\bar{D}_k(L^{yo}_k+\bar{L}^{yo}_k)\big]^T P^x_{k+1}(C_k+D_kL^{xo}_k)\\
\quad +(D_kL^{yo}_k)^T P^x_{k+1}\big[\bar{C}_k+D_k\bar{L}^{xo}_k+\bar{D}_k(L^{xo}_k+\bar{L}^{xo}_k)\big]\\
\quad +\big[D_k\bar{L}^{yo}_k+\bar{D}_k(L^{yo}_k+\bar{L}^{yo}_k)\big]^T P^x_{k+1}\big[\bar{C}_k+D_k\bar{L}^{xo}_k\\
\quad +\bar{D}_k(L^{xo}_k+\bar{L}^{xo}_k)\big]+F_k^T P^{xy}_{k+1} \big[\bar{A}_k+B_k\bar{L}^{xo}_k+\bar{B}_k(L^{xo}_k\\
\quad +\bar{L}^{xo}_k)\big]+\bar{F}_k^TP^{xy}_{k+1}\big[A_k+\bar{A}_k+(B_k+\bar{B}_k)(L^{xo}_k+\bar{L}^{xo}_k)\big]\\
\quad +(F_k+\bar{F}_k)^T\bar{P}^{xy}_{k+1}\big[A_k+\bar{A}+(B_k+\bar{B}_k)(L^{xo}_k+\bar{L}^{xo}_k)\big]\\
\quad +\rho G_k^T P^{xy}_{k+1} \big[\bar{C}_k+D_k\bar{L}^{xo}_k+\bar{D}_k(L^{xo}_k+\bar{L}^{xo}_k)\big]\\
\quad +\rho\bar{G}_k^TP^{xy}_{k+1}\big[C_k+\bar{C}_k+(D_k+\bar{D}_k)(L^{xo}_k+\bar{L}^{xo}_k)\big],
\end{array}
\end{eqnarray*}
\begin{eqnarray*}
\begin{array}{l}
P^y_k= \ds\frac{\partial\mathfrak{L}_k}{\partial Y_k}\Big{|}_{L^y_k=L_k^{yo}}\\
= Q_k+(L_k^{yo})^TR_kL^{yo}_k+(B_kL^{yo}_k)^TP^x_{k+1}B_kL^{yo}_k\\
\quad +(D_kL^{yo}_k)^TP^x_{k+1}D_kL^{yo}_k+F_k^TP^{xy}_{k+1}B_kL_k^{yo}\\
\quad +\rho G_k^TP^{xy}_{k+1}D_kL_k^{yo}+(B_kL_k^{yo})^T(P^{xy}_{k+1})^T F_k\\
\quad +\rho(D_kL_k^{yo})^T(P^{xy}_{k+1})^T G_k+F_k^TP^y_{k+1}F_k+G_k^TP^y_{k+1}G_k,
\end{array}
\end{eqnarray*}
\begin{eqnarray*}
\begin{array}{l}
\bar{P}^y_k= \ds\frac{\partial\mathfrak{L}_k}{\partial \bar{Y}_k}\Big{|}_{L^y_k=L_k^{yo}, \bar{L}^y_k=\bar{L}_k^{yo}}\\
= \bar{Q}_k+(L_k^{yo})^TR_k\bar{L}^{yo}_k+(\bar{L}_k^{yo})^TR_kL^{yo}_k\\
\quad  +(\bar{L}_k^{yo})^TR_k\bar{L}^{yo}_k+(L^{yo}_k+\bar{L}^{yo}_k)^T\bar{R}_k(L^{yo}_k+\bar{L}^{yo}_k)\\
\quad +(B_kL^{yo}_k)^TP^x_{k+1}\big[B_k\bar{L}^{yo}_k+\bar{B}_k(L^{yo}_k+\bar{L}^{yo}_k)\big]\\
\quad +\big[B_k\bar{L}^{yo}_k+\bar{B}_k(L^{yo}_k+\bar{L}^{yo}_k)\big]^TP^x_{k+1}B_kL^{yo}_k+\big[B_k\bar{L}^{yo}_k\\
\quad +\bar{B}_k(L^{yo}_k+\bar{L}^{yo}_k)\big]^TP^x_{k+1}\big[B_k\bar{L}^{yo}_k+\bar{B}_k(L^{yo}_k+\bar{L}^{yo}_k)\big]\\
\quad +\big[(B_k+\bar{B}_k)(L^{yo}_k+\bar{L}^{yo}_k)\big]^T\bar{P}^x_{k+1} \big[(B_k+\bar{B}_k)(L^{yo}_k\\
\quad +\bar{L}^{yo}_k)\big]+(D_kL^{yo}_k)^TP^x_{k+1}\big[D_k\bar{L}^{yo}_k+\bar{D}_k(L^{yo}_k+\bar{L}^{yo}_k)\big]\\
\quad +\big[D_k\bar{L}^{yo}_k+\bar{D}_k(L^{yo}_k+\bar{L}^{yo}_k)\big]^TP^x_{k+1}D_kL^{xo}_k+\big[D_k\bar{L}^{yo}_k\\
\quad +\bar{D}_k(L^{yo}_k+\bar{L}^{yo}_k)\big]^TP^x_{k+1}\big[D_k\bar{L}^{yo}_k+\bar{D}_k(L^{yo}_k+\bar{L}^{yo}_k)\big]\\
\quad +F_k^TP^{xy}_{k+1}\big[B_k\bar{L}^{yo}_k+\bar{B}_k(L_k+\bar{L}^{yo}_k)\big]\\
\quad +\bar{F}_k^TP^{xy}_{k+1}\big[(B_k+\bar{B}_k)(L^{yo}_k+\bar{L}^{yo}_k)\big]\\
\quad +(F_k+\bar{F}_k)^T\bar{P}^{xy}_{k+1}\big[(B_k+\bar{B}_k)(L^{yo}_k+\bar{L}^{yo}_k)\big]\\
\quad +\rho G_k^TP^{xy}_{k+1}\big[D_k\bar{L}^{yo}_k+\bar{D}_k(L_k+\bar{L}^{yo}_k)\big]\\
\quad +\rho\bar{G}_k^TP^{xy}_{k+1}\big[(D_k+\bar{D}_k)(L^{yo}_k+\bar{L}^{yo}_k)\big]\\
\quad +\big[B_k\bar{L}^{yo}_k+\bar{B}_k(L_k+\bar{L}^{yo}_k)\big]^T(P^{xy}_{k+1})^T F_k\\
\quad +\big[(B_k+\bar{B}_k)(L^{yo}_k+\bar{L}^{yo}_k)\big]^T(P^{xy}_{k+1})^T\bar{F}_k\\
\quad +\big[(B_k+\bar{B}_k)(L^{yo}_k+\bar{L}^{yo}_k)\big]^T(\bar{P}^{xy}_{k+1})^T(F_k+\bar{F}_k)\\
\quad +\rho\big[D_k\bar{L}^{yo}_k+\bar{D}_k(L_k+\bar{L}^{yo}_k)\big]^T(P^{xy}_{k+1})^T G_k\\
\quad +\rho\big[(D_k+\bar{D}_k)(L^{yo}_k+\bar{L}^{yo}_k)\big]^T(P^{xy}_{k+1})^T\bar{G}_k\\
\quad +F_k^TP^{y}_{k+1}\bar{F}_k+\bar{F}_k^TP^{y}_{k+1} F_k +\bar{F}_k^TP^{y}_{k+1}\bar{F}_k\\
\quad +(F_k+\bar{F}_k)^T\bar{P}^{y}_{k+1}(F_k+\bar{F}_k)\\
\quad +G_k^TP^{y}_{k+1}\bar{G}_k+\bar{G}_k^TP^{y}_{k+1} G_k +\bar{G}_k^T P^{y}_{k+1}\bar{G}_k,
\end{array}
\begin{array}{l}
P^x_{N-1}+\bar{P}^x_{N-1}=Q_{N-1}+\bar{Q}_{N-1}+(L_{N-1}^{xo}+\bar{L}_{N-1}^{xo})^TR_{N-1}\\
\quad \cdot(L_{N-1}^{xo}+\bar{L}_{N-1}^{xo})+\big[A_{N-1}+\bar{A}_{N-1}+(B_{N-1}+\bar{B}_{N-1})\\
\quad \cdot(L^{xo}_{N-1}+\bar{L}^{xo}_{N-1})\big]^T(P^x_N+\bar{P}^x_N)\big[A_{N-1}+\bar{A}_{N-1}+(B_{N-1}\\
\quad +\bar{B}_{N-1})(L^{xo}_{N-1}+\bar{L}^{xo}_{N-1})\big]+\big[C_{N-1}+\bar{C}_{N-1}+(D_{N-1}\\
\quad +\bar{D}_{N-1})(L^{xo}_{N-1}+\bar{L}^{xo}_{N-1})\big] ^T P^x_N \big[C_{N-1}+\bar{C}_{N-1}+(D_{N-1}\\
\quad +\bar{D}_{N-1})(L^{xo}_{N-1}+\bar{L}^{xo}_{N-1})\big]\geq 0.
\end{array}
\begin{array}{l}
J_{N-1}^{N}(x_{N-1}, y_{N-1}, u^o)\\
=\mathbb{E}\big((x_{N-1}-y_{N-1})^TQ_{N-1}(x_{N-1}-y_{N-1})\big)\\
\quad +(\mathbb{E}(x_{N-1}-y_{N-1}))^T\bar{Q}_{N-1}\mathbb{E}(x_{N-1}-y_{N-1})\\
\quad +\mathbb{E}\big(u_{N-1}^TR_{N-1}u_{N-1}\big)+(\mathbb{E}u_{N-1})^T\bar{R}_{N-1}\mathbb{E}u_{N-1}\\
\quad +\mathbb{E}\big((x_{N}-y_N)^T{Q}_N(x_{N}-y_N)\big)\\
\quad +(\mathbb{E}(x_{N}-y_N))^T\bar{Q}_N\mathbb{E}(x_{N}-y_N) \\
=\mathbb{E}\big(x_{N-1}^TP^x_{N-1}x_{N-1}\big)+\big(\mathbb{E}x_{N-1}\big)^T\bar{P}^x_{N-1}\mathbb{E}x_{N-1}\\
\quad +2\mathbb{E}\big(y_{N-1}^TP^{xy}_{N-1}x_{N-1}\big)+2\big(\mathbb{E}y_{N-1}\big)^T\bar{P}^{xy}_{N-1}\mathbb{E}x_{N-1}\\
\quad +\mathbb{E}\big(y_{N-1}^TP^y_{N-1}y_{N-1}\big)+\big(\mathbb{E}y_{N-1}\big)^T\bar{P}^y_{N-1}\mathbb{E}y_{N-1}.
\end{array}
\begin{array}{l}
J_k^N(x_k, y_k, u^o|_{\{k, k+1,\cdots,N-1\}})\\
=\mathbb{E}\big((x_k-y_k)^TQ_k(x_{k}-y_k)\big)+(u_k^o)^TR_ku^o_k\\
\quad +\mathbb{E}(x_k-y_k)^T\bar{Q}_k\mathbb{E}(x_k-y_k)+(\mathbb{E}u_k^o)^T\bar{R}_k\mathbb{E}u^o_k\\
\quad +J_{k+1}^N(x_{k+1},y_{k+1}, u^o|_{\{k+1, k+2,\cdots,N-1\}}).
\end{array}
\begin{array}{l}
\mathcal{A}_kz=\big[A_k(I-\mathbb{E})+(A_k+\bar{A}_k)\mathbb{E}\big]z,\\
\mathcal{C}_kz=\big[C_k(I-\mathbb{E})+(C_k+\bar{C}_k)\mathbb{E}\big]z,\\
\mathcal{F}_kz=\big[F_k(I-\mathbb{E})+(F_k+\bar{F}_k)\mathbb{E}\big]z,\\
\mathcal{G}_kz=\big[G_k(I-\mathbb{E})+(G_k+\bar{G}_k)\mathbb{E}\big]z,\\
\mathcal{B}_ku=\big[B_k(I-\mathbb{E})+(B_k+\bar{B}_k)\mathbb{E}\big]u,\\
\mathcal{D}_ku=\big[D_k(I-\mathbb{E})+(D_k+\bar{D}_k)\mathbb{E}\big]u,\\
\end{array}\right.
\end{eqnarray*}
and
\begin{eqnarray*}
\left\{\begin{array}{l}
\mathcal{Q}_kz=\big[(I-\mathbb{E}^*)Q_k(I-\mathbb{E})+\mathbb{E}^*(Q_k+\bar{Q}_k)\mathbb{E}\big]z,\\
\mathcal{R}_ku=\big[(I-\mathbb{E}^*)R_k(I-\mathbb{E})+\mathbb{E}^*(R_k+\bar{R}_k)\mathbb{E}\big]u.\\
\end{array}\right.
\end{eqnarray*}
Obviously, from (\ref{2-Operator-1})--(\ref{2-TL-1}), we have 
\begin{eqnarray}\label{2-T-1}
\begin{array}{l}
\Theta_{2,N-1}=\mathcal{R}_{N-1}+\mathcal{B}_{N-1}^T\mathcal{P}^x_N\mathcal{B}_{N-1}+\mathcal{D}_{N-1}^T\mathcal{P}^x_N\mathcal{D}_{N-1}\\
=(I-\mathbb{E}^*)\big[R_{N-1}+B_{N-1}^TQ_{N}B_{N-1}+D_{N-1}^TQ_{N}D_{N-1}\big]\\
\quad \cdot(I-\mathbb{E})+\mathbb{E}^* \big[R_{N-1}+\bar{R}_{N-1}+(B_{N-1}+\bar{B}_{N-1})^T\\
\quad \cdot(Q_N+\bar{Q}_N)(B_{N-1}+\bar{B}_{N-1})+(D_{N-1}+\bar{D}_{N-1})^T\\
\quad \cdot Q_N(D_{N-1}+\bar{D}_{N-1})\big] \mathbb{E}\\
=(I-\mathbb{E}^*) {W}_{N-1}^{(1)} (I-\mathbb{E})+\mathbb{E}^* {W}_{N-1}^{(2)} \mathbb{E}.\\
\end{array}
\end{eqnarray}
Similarly,
\begin{eqnarray}\label{2-Th-2}
\left\{\begin{array}{l}
\Theta_{1,N-1}=(I-\mathbb{E}^*) {H}_{N-1}^{(1)} (I-\mathbb{E})+\mathbb{E}^* {H}_{N-1}^{(2)} \mathbb{E},\\
\Theta_{2,N-1}=(I-\mathbb{E}^*) {W}_{N-1}^{(1)} (I-\mathbb{E})+\mathbb{E}^* {W}_{N-1}^{(2)} \mathbb{E},\\
\Theta_{3,N-1}=(I-\mathbb{E}^*) {H}_{N-1}^{(3)} (I-\mathbb{E})+\mathbb{E}^* {H}_{N-1}^{(4)} \mathbb{E},
\end{array}\right.
\end{eqnarray}
and
\begin{eqnarray}\label{2-La-2}
\left\{\begin{array}{l}
\Lambda_{1,N-1}=(I-\mathbb{E}^*) \big(Q_{N-1}+A_{N-1}^T Q_N A_{N-1}\\
\quad +C_{N-1}^T Q_N C_{N-1}\big) (I-\mathbb{E})+\mathbb{E}^* \big[Q_{N-1}+\bar{Q}_{N-1}\\
\quad +(A_{N-1}+\bar{A}_{N-1})^T (Q_N+\bar{Q}_N) (A_{N-1}+\bar{A}_{N-1})\\
\quad + (C_{N-1}+\bar{C}_{N-1})^T Q_N (C_{N-1}+\bar{C}_{N-1})\big] \mathbb{E},\\
\Lambda_{2,N-1}=(I-\mathbb{E}^*) \big(-Q_{N-1}+F_{N-1}^T Q_{N} A_{N-1}\\
\quad +\rho G_{N-1}^T Q_{N} C_{N-1}\big) (I-\mathbb{E})+\mathbb{E}^* \big[-Q_{N-1}-\bar{Q}_{N-1}\\
\quad +(F_{N-1}+\bar{F}_{N-1})^T (Q_N+\bar{Q}_N) (A_{N-1}+\bar{A}_{N-1})\\
\quad +\rho(G_{N-1}+\bar{G}_{N-1})^T Q_{N} (C_{N-1}+\bar{C}_{N-1})\big] \mathbb{E},\\
\Lambda_{3,N-1}=(I-\mathbb{E}^*) \big(Q_{N-1}+F_{N-1}^T Q_{N} F_{N-1}\\
\quad +G_{N-1}^T Q_{N} G_{N-1}\big) (I-\mathbb{E})+\mathbb{E}^* \big[Q_{N-1}+\bar{Q}_{N-1}\\
\quad +(F_{N-1}+\bar{F}_{N-1})^T (Q_N+\bar{Q}_N) (F_{N-1}+\bar{F}_{N-1})\\
\quad +(G_{N-1}+\bar{G}_{N-1})^T Q_{N} (G_{N-1}+\bar{G}_{N-1})\big] \mathbb{E}.
\end{array}
\begin{array}{l}
\langle \mathcal{R}_{N-1}u_{N-1},u_{N-1}\rangle\\
=\mathbb{E}(u_{N-1}^TR_{N-1}u_{N-1})+(\mathbb{E}u_{N-1})^T\bar{R}_{N-1}\mathbb{E}u_{N-1}\\
= \mathbb{E}\big[(u_{N-1}-\mathbb{E}u_{N-1})^TR_{N-1}(u_{N-1}-\mathbb{E}u_{N-1})\big]\\
\quad +(\mathbb{E}u_{N-1})^T(R_{N-1}+\bar{R}_{N-1})\mathbb{E}u_{N-1}\\
\geq \lambda^{(N-1)}_1\mathbb{E}\vert u_{N-1}-\mathbb{E}u_{N-1}\vert^2_m +\lambda^{(N-1)}_2\vert\mathbb{E}u_{N-1}\vert^2_m\\
= \lambda^{(N-1)}_1\big(\mathbb{E}\vert u_{N-1}\vert^2_m -\vert\mathbb{E}u_{N-1}\vert^2_m\big) +\lambda^{(N-1)}_2\vert\mathbb{E}u_{N-1}\vert^2_m\\
\geq \lambda^{(N-1)}\big(\mathbb{E}\vert u_{N-1}\vert^2_m -\vert\mathbb{E}u_{N-1}\vert^2_m +\vert\mathbb{E}u_{N-1}\vert^2_m\big)\\
= \lambda^{(N-1)}\Vert u_{N-1}\Vert^2_m.
\end{array}
